The second order hydrodynamic transport coefficient $\kappa$ for the gluon plasma from the lattice

The quark gluon plasma produced in heavy ion collisions behaves like an almost ideal fluid described by viscous hydrodynamics with a number of transport coefficients. The second order coefficient $\kappa$ is related to a Euclidean correlator of the energy-momentum tensor at vanishing frequency and low momentum. This allows for a lattice determination without maximum entropy methods or modelling, but the required lattice sizes represent a formidable challenge. We calculate $\kappa$ in leading order lattice perturbation theory and simulations on $120^3\times 6,8$ lattices with $a<0.1$ fm. In the temperature range $2T_\mathrm{c}-10T_\mathrm{c}$ we find $\kappa=0.36(15)T^2$. The error covers both a suitably rescaled AdS/CFT prediction as well as, remarkably, the result of leading order perturbation theory. This suggests that appropriate noise reduction methods on the lattice and NLO perturbative calculations could provide an accurate QCD prediction in the near future.

==> figures/Clover_better.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Do 14 Nov 2013 09:08:57 CET
{\scalefont{0.6}
\begin{scope}[scale=.6]
\gpsolidlines
\path (0.000,0.000) rectangle (12.090,7.264);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.537,0.985)--(11.357,0.985);
\node[gp node right] at (1.504,0.985) {-0.06};
\draw[gp path] (1.688,1.894)--(1.868,1.894);
\draw[gp path] (11.537,1.894)--(11.357,1.894);
\node[gp node right] at (1.504,1.894) {-0.04};
\draw[gp path] (1.688,2.803)--(1.868,2.803);
\draw[gp path] (11.537,2.803)--(11.357,2.803);
\node[gp node right] at (1.504,2.803) {-0.02};
\draw[gp path] (1.688,3.713)--(1.868,3.713);
\draw[gp path] (11.537,3.713)--(11.357,3.713);
\node[gp node right] at (1.504,3.713) { 0};
\draw[gp path] (1.688,4.622)--(1.868,4.622);
\draw[gp path] (11.537,4.622)--(11.357,4.622);
\node[gp node right] at (1.504,4.622) { 0.02};
\draw[gp path] (1.688,5.531)--(1.868,5.531);
\draw[gp path] (11.537,5.531)--(11.357,5.531);
\node[gp node right] at (1.504,5.531) { 0.04};
\draw[gp path] (1.688,6.440)--(1.868,6.440);
\draw[gp path] (11.537,6.440)--(11.357,6.440);
\node[gp node right] at (1.504,6.440) { 0.06};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.895)--(1.688,6.715);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.673,0.985)--(2.673,1.165);
\draw[gp path] (2.673,6.895)--(2.673,6.715);
\node[gp node center] at (2.673,0.677) { 100};
\draw[gp path] (3.658,0.985)--(3.658,1.165);
\draw[gp path] (3.658,6.895)--(3.658,6.715);
\node[gp node center] at (3.658,0.677) { 200};
\draw[gp path] (4.643,0.985)--(4.643,1.165);
\draw[gp path] (4.643,6.895)--(4.643,6.715);
\node[gp node center] at (4.643,0.677) { 300};
\draw[gp path] (5.628,0.985)--(5.628,1.165);
\draw[gp path] (5.628,6.895)--(5.628,6.715);
\node[gp node center] at (5.628,0.677) { 400};
\draw[gp path] (6.613,0.985)--(6.613,1.165);
\draw[gp path] (6.613,6.895)--(6.613,6.715);
\node[gp node center] at (6.613,0.677) { 500};
\draw[gp path] (7.597,0.985)--(7.597,1.165);
\draw[gp path] (7.597,6.895)--(7.597,6.715);
\node[gp node center] at (7.597,0.677) { 600};
\draw[gp path] (8.582,0.985)--(8.582,1.165);
\draw[gp path] (8.582,6.895)--(8.582,6.715);
\node[gp node center] at (8.582,0.677) { 700};
\draw[gp path] (9.567,0.985)--(9.567,1.165);
\draw[gp path] (9.567,6.895)--(9.567,6.715);
\node[gp node center] at (9.567,0.677) { 800};
\draw[gp path] (10.552,0.985)--(10.552,1.165);
\draw[gp path] (10.552,6.895)--(10.552,6.715);
\node[gp node center] at (10.552,0.677) { 900};
\draw[gp path] (11.537,0.985)--(11.537,1.165);
\draw[gp path] (11.537,6.895)--(11.537,6.715);
\node[gp node center] at (11.537,0.677) { 1000};
\draw[gp path] (1.688,6.895)--(1.688,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.940) {$a^4T_{11}$};
\node[gp node center] at (6.612,0.215) {heatbath steps};
\node[gp node right] at (10.069,6.490) {Plaquette};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\gpsetpointsize{2.00}
\gppoint{gp mark 7}{(1.688,3.148)}
\gppoint{gp mark 7}{(1.698,4.708)}
\gppoint{gp mark 7}{(1.708,3.899)}
\gppoint{gp mark 7}{(1.718,3.679)}
\gppoint{gp mark 7}{(1.727,6.059)}
\gppoint{gp mark 7}{(1.737,4.138)}
\gppoint{gp mark 7}{(1.747,3.492)}
\gppoint{gp mark 7}{(1.757,3.293)}
\gppoint{gp mark 7}{(1.767,3.059)}
\gppoint{gp mark 7}{(1.777,3.730)}
\gppoint{gp mark 7}{(1.786,4.567)}
\gppoint{gp mark 7}{(1.796,4.135)}
\gppoint{gp mark 7}{(1.806,3.767)}
\gppoint{gp mark 7}{(1.816,3.752)}
\gppoint{gp mark 7}{(1.826,3.073)}
\gppoint{gp mark 7}{(1.836,1.902)}
\gppoint{gp mark 7}{(1.846,3.683)}
\gppoint{gp mark 7}{(1.855,3.541)}
\gppoint{gp mark 7}{(1.865,4.170)}
\gppoint{gp mark 7}{(1.875,5.020)}
\gppoint{gp mark 7}{(1.885,4.036)}
\gppoint{gp mark 7}{(1.895,3.878)}
\gppoint{gp mark 7}{(1.905,2.975)}
\gppoint{gp mark 7}{(1.915,3.797)}
\gppoint{gp mark 7}{(1.924,2.439)}
\gppoint{gp mark 7}{(1.934,3.923)}
\gppoint{gp mark 7}{(1.944,3.296)}
\gppoint{gp mark 7}{(1.954,4.002)}
\gppoint{gp mark 7}{(1.964,2.487)}
\gppoint{gp mark 7}{(1.974,2.477)}
\gppoint{gp mark 7}{(1.983,2.624)}
\gppoint{gp mark 7}{(1.993,2.895)}
\gppoint{gp mark 7}{(2.003,5.176)}
\gppoint{gp mark 7}{(2.013,3.955)}
\gppoint{gp mark 7}{(2.023,4.463)}
\gppoint{gp mark 7}{(2.033,3.892)}
\gppoint{gp mark 7}{(2.043,4.108)}
\gppoint{gp mark 7}{(2.052,5.723)}
\gppoint{gp mark 7}{(2.062,5.077)}
\gppoint{gp mark 7}{(2.072,3.456)}
\gppoint{gp mark 7}{(2.082,4.073)}
\gppoint{gp mark 7}{(2.092,5.609)}
\gppoint{gp mark 7}{(2.102,4.298)}
\gppoint{gp mark 7}{(2.112,3.594)}
\gppoint{gp mark 7}{(2.121,2.505)}
\gppoint{gp mark 7}{(2.131,3.202)}
\gppoint{gp mark 7}{(2.141,4.132)}
\gppoint{gp mark 7}{(2.151,3.846)}
\gppoint{gp mark 7}{(2.161,4.307)}
\gppoint{gp mark 7}{(2.171,4.799)}
\gppoint{gp mark 7}{(2.180,2.979)}
\gppoint{gp mark 7}{(2.190,4.228)}
\gppoint{gp mark 7}{(2.200,2.943)}
\gppoint{gp mark 7}{(2.210,3.739)}
\gppoint{gp mark 7}{(2.220,3.817)}
\gppoint{gp mark 7}{(2.230,4.726)}
\gppoint{gp mark 7}{(2.240,4.407)}
\gppoint{gp mark 7}{(2.249,2.720)}
\gppoint{gp mark 7}{(2.259,3.884)}
\gppoint{gp mark 7}{(2.269,3.068)}
\gppoint{gp mark 7}{(2.279,3.580)}
\gppoint{gp mark 7}{(2.289,2.451)}
\gppoint{gp mark 7}{(2.299,3.599)}
\gppoint{gp mark 7}{(2.308,3.193)}
\gppoint{gp mark 7}{(2.318,2.986)}
\gppoint{gp mark 7}{(2.328,4.172)}
\gppoint{gp mark 7}{(2.338,4.236)}
\gppoint{gp mark 7}{(2.348,3.676)}
\gppoint{gp mark 7}{(2.358,3.153)}
\gppoint{gp mark 7}{(2.368,3.229)}
\gppoint{gp mark 7}{(2.377,3.322)}
\gppoint{gp mark 7}{(2.387,4.637)}
\gppoint{gp mark 7}{(2.397,3.820)}
\gppoint{gp mark 7}{(2.407,3.815)}
\gppoint{gp mark 7}{(2.417,3.234)}
\gppoint{gp mark 7}{(2.427,4.104)}
\gppoint{gp mark 7}{(2.437,2.738)}
\gppoint{gp mark 7}{(2.446,5.203)}
\gppoint{gp mark 7}{(2.456,3.514)}
\gppoint{gp mark 7}{(2.466,2.648)}
\gppoint{gp mark 7}{(2.476,2.912)}
\gppoint{gp mark 7}{(2.486,5.041)}
\gppoint{gp mark 7}{(2.496,3.590)}
\gppoint{gp mark 7}{(2.505,2.968)}
\gppoint{gp mark 7}{(2.515,3.063)}
\gppoint{gp mark 7}{(2.525,3.572)}
\gppoint{gp mark 7}{(2.535,2.761)}
\gppoint{gp mark 7}{(2.545,2.462)}
\gppoint{gp mark 7}{(2.555,2.666)}
\gppoint{gp mark 7}{(2.565,3.294)}
\gppoint{gp mark 7}{(2.574,3.584)}
\gppoint{gp mark 7}{(2.584,2.746)}
\gppoint{gp mark 7}{(2.594,3.170)}
\gppoint{gp mark 7}{(2.604,5.654)}
\gppoint{gp mark 7}{(2.614,1.550)}
\gppoint{gp mark 7}{(2.624,4.406)}
\gppoint{gp mark 7}{(2.634,3.330)}
\gppoint{gp mark 7}{(2.643,3.752)}
\gppoint{gp mark 7}{(2.653,3.923)}
\gppoint{gp mark 7}{(2.663,3.234)}
\gppoint{gp mark 7}{(2.673,3.485)}
\gppoint{gp mark 7}{(2.683,5.201)}
\gppoint{gp mark 7}{(2.693,3.826)}
\gppoint{gp mark 7}{(2.702,3.534)}
\gppoint{gp mark 7}{(2.712,3.413)}
\gppoint{gp mark 7}{(2.722,2.699)}
\gppoint{gp mark 7}{(2.732,2.933)}
\gppoint{gp mark 7}{(2.742,2.921)}
\gppoint{gp mark 7}{(2.752,3.555)}
\gppoint{gp mark 7}{(2.762,2.521)}
\gppoint{gp mark 7}{(2.771,4.715)}
\gppoint{gp mark 7}{(2.781,3.486)}
\gppoint{gp mark 7}{(2.791,3.650)}
\gppoint{gp mark 7}{(2.801,3.521)}
\gppoint{gp mark 7}{(2.811,3.128)}
\gppoint{gp mark 7}{(2.821,4.588)}
\gppoint{gp mark 7}{(2.830,4.178)}
\gppoint{gp mark 7}{(2.840,4.660)}
\gppoint{gp mark 7}{(2.850,3.881)}
\gppoint{gp mark 7}{(2.860,3.587)}
\gppoint{gp mark 7}{(2.870,2.665)}
\gppoint{gp mark 7}{(2.880,2.215)}
\gppoint{gp mark 7}{(2.890,3.818)}
\gppoint{gp mark 7}{(2.899,3.747)}
\gppoint{gp mark 7}{(2.909,3.833)}
\gppoint{gp mark 7}{(2.919,3.892)}
\gppoint{gp mark 7}{(2.929,3.626)}
\gppoint{gp mark 7}{(2.939,3.734)}
\gppoint{gp mark 7}{(2.949,4.087)}
\gppoint{gp mark 7}{(2.959,4.778)}
\gppoint{gp mark 7}{(2.968,4.709)}
\gppoint{gp mark 7}{(2.978,3.234)}
\gppoint{gp mark 7}{(2.988,1.490)}
\gppoint{gp mark 7}{(2.998,3.005)}
\gppoint{gp mark 7}{(3.008,3.038)}
\gppoint{gp mark 7}{(3.018,4.900)}
\gppoint{gp mark 7}{(3.027,2.638)}
\gppoint{gp mark 7}{(3.037,4.681)}
\gppoint{gp mark 7}{(3.047,3.979)}
\gppoint{gp mark 7}{(3.057,2.473)}
\gppoint{gp mark 7}{(3.067,2.275)}
\gppoint{gp mark 7}{(3.077,2.450)}
\gppoint{gp mark 7}{(3.087,3.486)}
\gppoint{gp mark 7}{(3.096,3.172)}
\gppoint{gp mark 7}{(3.106,3.952)}
\gppoint{gp mark 7}{(3.116,3.016)}
\gppoint{gp mark 7}{(3.126,3.549)}
\gppoint{gp mark 7}{(3.136,4.665)}
\gppoint{gp mark 7}{(3.146,4.077)}
\gppoint{gp mark 7}{(3.156,3.390)}
\gppoint{gp mark 7}{(3.165,2.980)}
\gppoint{gp mark 7}{(3.175,2.523)}
\gppoint{gp mark 7}{(3.185,3.373)}
\gppoint{gp mark 7}{(3.195,3.786)}
\gppoint{gp mark 7}{(3.205,2.192)}
\gppoint{gp mark 7}{(3.215,3.916)}
\gppoint{gp mark 7}{(3.224,3.691)}
\gppoint{gp mark 7}{(3.234,3.462)}
\gppoint{gp mark 7}{(3.244,2.284)}
\gppoint{gp mark 7}{(3.254,3.753)}
\gppoint{gp mark 7}{(3.264,3.978)}
\gppoint{gp mark 7}{(3.274,3.694)}
\gppoint{gp mark 7}{(3.284,3.300)}
\gppoint{gp mark 7}{(3.293,4.183)}
\gppoint{gp mark 7}{(3.303,3.809)}
\gppoint{gp mark 7}{(3.313,4.454)}
\gppoint{gp mark 7}{(3.323,3.888)}
\gppoint{gp mark 7}{(3.333,3.441)}
\gppoint{gp mark 7}{(3.343,4.527)}
\gppoint{gp mark 7}{(3.352,3.299)}
\gppoint{gp mark 7}{(3.362,4.746)}
\gppoint{gp mark 7}{(3.372,3.906)}
\gppoint{gp mark 7}{(3.382,5.091)}
\gppoint{gp mark 7}{(3.392,3.008)}
\gppoint{gp mark 7}{(3.402,2.619)}
\gppoint{gp mark 7}{(3.412,3.907)}
\gppoint{gp mark 7}{(3.421,5.504)}
\gppoint{gp mark 7}{(3.431,4.398)}
\gppoint{gp mark 7}{(3.441,4.614)}
\gppoint{gp mark 7}{(3.451,4.425)}
\gppoint{gp mark 7}{(3.461,3.972)}
\gppoint{gp mark 7}{(3.471,3.902)}
\gppoint{gp mark 7}{(3.481,4.850)}
\gppoint{gp mark 7}{(3.490,2.798)}
\gppoint{gp mark 7}{(3.500,2.991)}
\gppoint{gp mark 7}{(3.510,4.506)}
\gppoint{gp mark 7}{(3.520,3.484)}
\gppoint{gp mark 7}{(3.530,2.976)}
\gppoint{gp mark 7}{(3.540,4.013)}
\gppoint{gp mark 7}{(3.549,3.045)}
\gppoint{gp mark 7}{(3.559,3.243)}
\gppoint{gp mark 7}{(3.569,2.746)}
\gppoint{gp mark 7}{(3.579,4.166)}
\gppoint{gp mark 7}{(3.589,5.304)}
\gppoint{gp mark 7}{(3.599,3.652)}
\gppoint{gp mark 7}{(3.609,3.030)}
\gppoint{gp mark 7}{(3.618,4.050)}
\gppoint{gp mark 7}{(3.628,3.186)}
\gppoint{gp mark 7}{(3.638,2.957)}
\gppoint{gp mark 7}{(3.648,3.173)}
\gppoint{gp mark 7}{(3.658,3.888)}
\gppoint{gp mark 7}{(3.668,2.785)}
\gppoint{gp mark 7}{(3.677,4.100)}
\gppoint{gp mark 7}{(3.687,3.699)}
\gppoint{gp mark 7}{(3.697,3.040)}
\gppoint{gp mark 7}{(3.707,4.903)}
\gppoint{gp mark 7}{(3.717,3.642)}
\gppoint{gp mark 7}{(3.727,3.340)}
\gppoint{gp mark 7}{(3.737,3.224)}
\gppoint{gp mark 7}{(3.746,5.467)}
\gppoint{gp mark 7}{(3.756,4.645)}
\gppoint{gp mark 7}{(3.766,2.963)}
\gppoint{gp mark 7}{(3.776,3.768)}
\gppoint{gp mark 7}{(3.786,4.651)}
\gppoint{gp mark 7}{(3.796,2.765)}
\gppoint{gp mark 7}{(3.806,3.854)}
\gppoint{gp mark 7}{(3.815,3.472)}
\gppoint{gp mark 7}{(3.825,4.056)}
\gppoint{gp mark 7}{(3.835,3.372)}
\gppoint{gp mark 7}{(3.845,4.848)}
\gppoint{gp mark 7}{(3.855,2.522)}
\gppoint{gp mark 7}{(3.865,4.179)}
\gppoint{gp mark 7}{(3.874,3.485)}
\gppoint{gp mark 7}{(3.884,3.539)}
\gppoint{gp mark 7}{(3.894,5.075)}
\gppoint{gp mark 7}{(3.904,3.920)}
\gppoint{gp mark 7}{(3.914,5.304)}
\gppoint{gp mark 7}{(3.924,4.723)}
\gppoint{gp mark 7}{(3.934,3.353)}
\gppoint{gp mark 7}{(3.943,4.389)}
\gppoint{gp mark 7}{(3.953,3.588)}
\gppoint{gp mark 7}{(3.963,4.571)}
\gppoint{gp mark 7}{(3.973,3.369)}
\gppoint{gp mark 7}{(3.983,3.683)}
\gppoint{gp mark 7}{(3.993,5.295)}
\gppoint{gp mark 7}{(4.003,3.820)}
\gppoint{gp mark 7}{(4.012,5.014)}
\gppoint{gp mark 7}{(4.022,3.463)}
\gppoint{gp mark 7}{(4.032,3.323)}
\gppoint{gp mark 7}{(4.042,2.549)}
\gppoint{gp mark 7}{(4.052,5.209)}
\gppoint{gp mark 7}{(4.062,3.520)}
\gppoint{gp mark 7}{(4.071,2.847)}
\gppoint{gp mark 7}{(4.081,3.352)}
\gppoint{gp mark 7}{(4.091,4.679)}
\gppoint{gp mark 7}{(4.101,4.544)}
\gppoint{gp mark 7}{(4.111,4.466)}
\gppoint{gp mark 7}{(4.121,3.915)}
\gppoint{gp mark 7}{(4.131,5.151)}
\gppoint{gp mark 7}{(4.140,5.054)}
\gppoint{gp mark 7}{(4.150,4.914)}
\gppoint{gp mark 7}{(4.160,3.392)}
\gppoint{gp mark 7}{(4.170,2.848)}
\gppoint{gp mark 7}{(4.180,2.695)}
\gppoint{gp mark 7}{(4.190,4.250)}
\gppoint{gp mark 7}{(4.199,4.802)}
\gppoint{gp mark 7}{(4.209,1.712)}
\gppoint{gp mark 7}{(4.219,3.140)}
\gppoint{gp mark 7}{(4.229,4.401)}
\gppoint{gp mark 7}{(4.239,2.794)}
\gppoint{gp mark 7}{(4.249,3.705)}
\gppoint{gp mark 7}{(4.259,3.123)}
\gppoint{gp mark 7}{(4.268,5.717)}
\gppoint{gp mark 7}{(4.278,3.561)}
\gppoint{gp mark 7}{(4.288,3.570)}
\gppoint{gp mark 7}{(4.298,1.795)}
\gppoint{gp mark 7}{(4.308,3.120)}
\gppoint{gp mark 7}{(4.318,2.479)}
\gppoint{gp mark 7}{(4.328,4.408)}
\gppoint{gp mark 7}{(4.337,4.465)}
\gppoint{gp mark 7}{(4.347,3.179)}
\gppoint{gp mark 7}{(4.357,2.191)}
\gppoint{gp mark 7}{(4.367,4.408)}
\gppoint{gp mark 7}{(4.377,3.206)}
\gppoint{gp mark 7}{(4.387,2.827)}
\gppoint{gp mark 7}{(4.396,3.063)}
\gppoint{gp mark 7}{(4.406,2.885)}
\gppoint{gp mark 7}{(4.416,4.372)}
\gppoint{gp mark 7}{(4.426,4.309)}
\gppoint{gp mark 7}{(4.436,2.675)}
\gppoint{gp mark 7}{(4.446,4.913)}
\gppoint{gp mark 7}{(4.456,4.312)}
\gppoint{gp mark 7}{(4.465,2.788)}
\gppoint{gp mark 7}{(4.475,3.645)}
\gppoint{gp mark 7}{(4.485,3.475)}
\gppoint{gp mark 7}{(4.495,4.658)}
\gppoint{gp mark 7}{(4.505,2.964)}
\gppoint{gp mark 7}{(4.515,3.110)}
\gppoint{gp mark 7}{(4.525,3.243)}
\gppoint{gp mark 7}{(4.534,2.585)}
\gppoint{gp mark 7}{(4.544,2.187)}
\gppoint{gp mark 7}{(4.554,3.787)}
\gppoint{gp mark 7}{(4.564,2.449)}
\gppoint{gp mark 7}{(4.574,4.102)}
\gppoint{gp mark 7}{(4.584,3.963)}
\gppoint{gp mark 7}{(4.593,3.847)}
\gppoint{gp mark 7}{(4.603,2.678)}
\gppoint{gp mark 7}{(4.613,4.799)}
\gppoint{gp mark 7}{(4.623,3.653)}
\gppoint{gp mark 7}{(4.633,3.163)}
\gppoint{gp mark 7}{(4.643,3.557)}
\gppoint{gp mark 7}{(4.653,2.246)}
\gppoint{gp mark 7}{(4.662,4.359)}
\gppoint{gp mark 7}{(4.672,2.256)}
\gppoint{gp mark 7}{(4.682,4.992)}
\gppoint{gp mark 7}{(4.692,4.048)}
\gppoint{gp mark 7}{(4.702,3.814)}
\gppoint{gp mark 7}{(4.712,2.404)}
\gppoint{gp mark 7}{(4.721,3.191)}
\gppoint{gp mark 7}{(4.731,3.338)}
\gppoint{gp mark 7}{(4.741,3.722)}
\gppoint{gp mark 7}{(4.751,3.139)}
\gppoint{gp mark 7}{(4.761,4.477)}
\gppoint{gp mark 7}{(4.771,5.369)}
\gppoint{gp mark 7}{(4.781,3.060)}
\gppoint{gp mark 7}{(4.790,3.389)}
\gppoint{gp mark 7}{(4.800,2.993)}
\gppoint{gp mark 7}{(4.810,4.090)}
\gppoint{gp mark 7}{(4.820,3.971)}
\gppoint{gp mark 7}{(4.830,3.450)}
\gppoint{gp mark 7}{(4.840,2.129)}
\gppoint{gp mark 7}{(4.850,3.973)}
\gppoint{gp mark 7}{(4.859,3.366)}
\gppoint{gp mark 7}{(4.869,3.357)}
\gppoint{gp mark 7}{(4.879,3.477)}
\gppoint{gp mark 7}{(4.889,3.374)}
\gppoint{gp mark 7}{(4.899,2.898)}
\gppoint{gp mark 7}{(4.909,2.964)}
\gppoint{gp mark 7}{(4.918,3.952)}
\gppoint{gp mark 7}{(4.928,4.160)}
\gppoint{gp mark 7}{(4.938,4.758)}
\gppoint{gp mark 7}{(4.948,3.088)}
\gppoint{gp mark 7}{(4.958,3.049)}
\gppoint{gp mark 7}{(4.968,3.442)}
\gppoint{gp mark 7}{(4.978,1.537)}
\gppoint{gp mark 7}{(4.987,3.269)}
\gppoint{gp mark 7}{(4.997,3.761)}
\gppoint{gp mark 7}{(5.007,3.008)}
\gppoint{gp mark 7}{(5.017,3.305)}
\gppoint{gp mark 7}{(5.027,3.648)}
\gppoint{gp mark 7}{(5.037,2.872)}
\gppoint{gp mark 7}{(5.047,4.378)}
\gppoint{gp mark 7}{(5.056,2.858)}
\gppoint{gp mark 7}{(5.066,3.074)}
\gppoint{gp mark 7}{(5.076,3.626)}
\gppoint{gp mark 7}{(5.086,3.108)}
\gppoint{gp mark 7}{(5.096,3.673)}
\gppoint{gp mark 7}{(5.106,2.121)}
\gppoint{gp mark 7}{(5.115,3.002)}
\gppoint{gp mark 7}{(5.125,3.508)}
\gppoint{gp mark 7}{(5.135,4.427)}
\gppoint{gp mark 7}{(5.145,3.319)}
\gppoint{gp mark 7}{(5.155,2.830)}
\gppoint{gp mark 7}{(5.165,3.903)}
\gppoint{gp mark 7}{(5.175,4.496)}
\gppoint{gp mark 7}{(5.184,4.423)}
\gppoint{gp mark 7}{(5.194,4.073)}
\gppoint{gp mark 7}{(5.204,4.344)}
\gppoint{gp mark 7}{(5.214,4.075)}
\gppoint{gp mark 7}{(5.224,3.185)}
\gppoint{gp mark 7}{(5.234,2.229)}
\gppoint{gp mark 7}{(5.243,2.278)}
\gppoint{gp mark 7}{(5.253,5.629)}
\gppoint{gp mark 7}{(5.263,5.754)}
\gppoint{gp mark 7}{(5.273,3.339)}
\gppoint{gp mark 7}{(5.283,3.203)}
\gppoint{gp mark 7}{(5.293,4.450)}
\gppoint{gp mark 7}{(5.303,5.000)}
\gppoint{gp mark 7}{(5.312,4.909)}
\gppoint{gp mark 7}{(5.322,2.822)}
\gppoint{gp mark 7}{(5.332,4.664)}
\gppoint{gp mark 7}{(5.342,3.379)}
\gppoint{gp mark 7}{(5.352,2.704)}
\gppoint{gp mark 7}{(5.362,2.444)}
\gppoint{gp mark 7}{(5.372,3.818)}
\gppoint{gp mark 7}{(5.381,4.179)}
\gppoint{gp mark 7}{(5.391,3.610)}
\gppoint{gp mark 7}{(5.401,4.371)}
\gppoint{gp mark 7}{(5.411,3.812)}
\gppoint{gp mark 7}{(5.421,2.589)}
\gppoint{gp mark 7}{(5.431,2.544)}
\gppoint{gp mark 7}{(5.440,1.931)}
\gppoint{gp mark 7}{(5.450,2.081)}
\gppoint{gp mark 7}{(5.460,3.472)}
\gppoint{gp mark 7}{(5.470,3.729)}
\gppoint{gp mark 7}{(5.480,4.401)}
\gppoint{gp mark 7}{(5.490,2.298)}
\gppoint{gp mark 7}{(5.500,4.489)}
\gppoint{gp mark 7}{(5.509,3.112)}
\gppoint{gp mark 7}{(5.519,4.274)}
\gppoint{gp mark 7}{(5.529,2.702)}
\gppoint{gp mark 7}{(5.539,4.243)}
\gppoint{gp mark 7}{(5.549,1.953)}
\gppoint{gp mark 7}{(5.559,3.419)}
\gppoint{gp mark 7}{(5.569,3.129)}
\gppoint{gp mark 7}{(5.578,3.774)}
\gppoint{gp mark 7}{(5.588,2.614)}
\gppoint{gp mark 7}{(5.598,4.179)}
\gppoint{gp mark 7}{(5.608,4.062)}
\gppoint{gp mark 7}{(5.618,4.438)}
\gppoint{gp mark 7}{(5.628,3.784)}
\gppoint{gp mark 7}{(5.637,3.067)}
\gppoint{gp mark 7}{(5.647,2.865)}
\gppoint{gp mark 7}{(5.657,4.882)}
\gppoint{gp mark 7}{(5.667,3.422)}
\gppoint{gp mark 7}{(5.677,3.726)}
\gppoint{gp mark 7}{(5.687,2.619)}
\gppoint{gp mark 7}{(5.697,2.290)}
\gppoint{gp mark 7}{(5.706,3.487)}
\gppoint{gp mark 7}{(5.716,3.025)}
\gppoint{gp mark 7}{(5.726,4.991)}
\gppoint{gp mark 7}{(5.736,3.942)}
\gppoint{gp mark 7}{(5.746,3.573)}
\gppoint{gp mark 7}{(5.756,2.622)}
\gppoint{gp mark 7}{(5.765,2.653)}
\gppoint{gp mark 7}{(5.775,4.300)}
\gppoint{gp mark 7}{(5.785,3.409)}
\gppoint{gp mark 7}{(5.795,3.552)}
\gppoint{gp mark 7}{(5.805,2.977)}
\gppoint{gp mark 7}{(5.815,3.923)}
\gppoint{gp mark 7}{(5.825,4.051)}
\gppoint{gp mark 7}{(5.834,4.633)}
\gppoint{gp mark 7}{(5.844,3.828)}
\gppoint{gp mark 7}{(5.854,3.433)}
\gppoint{gp mark 7}{(5.864,4.372)}
\gppoint{gp mark 7}{(5.874,3.203)}
\gppoint{gp mark 7}{(5.884,4.363)}
\gppoint{gp mark 7}{(5.894,2.554)}
\gppoint{gp mark 7}{(5.903,4.678)}
\gppoint{gp mark 7}{(5.913,3.839)}
\gppoint{gp mark 7}{(5.923,2.909)}
\gppoint{gp mark 7}{(5.933,3.524)}
\gppoint{gp mark 7}{(5.943,2.942)}
\gppoint{gp mark 7}{(5.953,1.677)}
\gppoint{gp mark 7}{(5.962,3.038)}
\gppoint{gp mark 7}{(5.972,3.870)}
\gppoint{gp mark 7}{(5.982,2.918)}
\gppoint{gp mark 7}{(5.992,2.048)}
\gppoint{gp mark 7}{(6.002,4.204)}
\gppoint{gp mark 7}{(6.012,4.937)}
\gppoint{gp mark 7}{(6.022,2.610)}
\gppoint{gp mark 7}{(6.031,2.786)}
\gppoint{gp mark 7}{(6.041,3.099)}
\gppoint{gp mark 7}{(6.051,3.787)}
\gppoint{gp mark 7}{(6.061,3.222)}
\gppoint{gp mark 7}{(6.071,2.496)}
\gppoint{gp mark 7}{(6.081,3.302)}
\gppoint{gp mark 7}{(6.091,2.100)}
\gppoint{gp mark 7}{(6.100,3.184)}
\gppoint{gp mark 7}{(6.110,4.079)}
\gppoint{gp mark 7}{(6.120,3.847)}
\gppoint{gp mark 7}{(6.130,2.792)}
\gppoint{gp mark 7}{(6.140,2.570)}
\gppoint{gp mark 7}{(6.150,2.228)}
\gppoint{gp mark 7}{(6.159,4.180)}
\gppoint{gp mark 7}{(6.169,3.935)}
\gppoint{gp mark 7}{(6.179,4.672)}
\gppoint{gp mark 7}{(6.189,3.913)}
\gppoint{gp mark 7}{(6.199,2.326)}
\gppoint{gp mark 7}{(6.209,3.242)}
\gppoint{gp mark 7}{(6.219,3.919)}
\gppoint{gp mark 7}{(6.228,3.366)}
\gppoint{gp mark 7}{(6.238,4.042)}
\gppoint{gp mark 7}{(6.248,3.821)}
\gppoint{gp mark 7}{(6.258,3.761)}
\gppoint{gp mark 7}{(6.268,3.352)}
\gppoint{gp mark 7}{(6.278,3.715)}
\gppoint{gp mark 7}{(6.287,3.522)}
\gppoint{gp mark 7}{(6.297,5.073)}
\gppoint{gp mark 7}{(6.307,3.603)}
\gppoint{gp mark 7}{(6.317,5.199)}
\gppoint{gp mark 7}{(6.327,3.477)}
\gppoint{gp mark 7}{(6.337,3.778)}
\gppoint{gp mark 7}{(6.347,4.142)}
\gppoint{gp mark 7}{(6.356,4.485)}
\gppoint{gp mark 7}{(6.366,3.439)}
\gppoint{gp mark 7}{(6.376,2.239)}
\gppoint{gp mark 7}{(6.386,3.386)}
\gppoint{gp mark 7}{(6.396,3.978)}
\gppoint{gp mark 7}{(6.406,2.556)}
\gppoint{gp mark 7}{(6.416,2.818)}
\gppoint{gp mark 7}{(6.425,3.448)}
\gppoint{gp mark 7}{(6.435,3.691)}
\gppoint{gp mark 7}{(6.445,3.654)}
\gppoint{gp mark 7}{(6.455,3.954)}
\gppoint{gp mark 7}{(6.465,3.245)}
\gppoint{gp mark 7}{(6.475,3.363)}
\gppoint{gp mark 7}{(6.484,3.049)}
\gppoint{gp mark 7}{(6.494,3.887)}
\gppoint{gp mark 7}{(6.504,3.856)}
\gppoint{gp mark 7}{(6.514,2.023)}
\gppoint{gp mark 7}{(6.524,3.297)}
\gppoint{gp mark 7}{(6.534,3.233)}
\gppoint{gp mark 7}{(6.544,3.652)}
\gppoint{gp mark 7}{(6.553,3.410)}
\gppoint{gp mark 7}{(6.563,3.787)}
\gppoint{gp mark 7}{(6.573,4.566)}
\gppoint{gp mark 7}{(6.583,3.178)}
\gppoint{gp mark 7}{(6.593,4.307)}
\gppoint{gp mark 7}{(6.603,3.238)}
\gppoint{gp mark 7}{(6.613,3.927)}
\gppoint{gp mark 7}{(6.622,4.200)}
\gppoint{gp mark 7}{(6.632,3.222)}
\gppoint{gp mark 7}{(6.642,2.415)}
\gppoint{gp mark 7}{(6.652,4.183)}
\gppoint{gp mark 7}{(6.662,4.093)}
\gppoint{gp mark 7}{(6.672,3.404)}
\gppoint{gp mark 7}{(6.681,3.660)}
\gppoint{gp mark 7}{(6.691,3.710)}
\gppoint{gp mark 7}{(6.701,3.679)}
\gppoint{gp mark 7}{(6.711,3.197)}
\gppoint{gp mark 7}{(6.721,4.370)}
\gppoint{gp mark 7}{(6.731,2.839)}
\gppoint{gp mark 7}{(6.741,3.977)}
\gppoint{gp mark 7}{(6.750,4.072)}
\gppoint{gp mark 7}{(6.760,4.235)}
\gppoint{gp mark 7}{(6.770,3.691)}
\gppoint{gp mark 7}{(6.780,2.775)}
\gppoint{gp mark 7}{(6.790,3.392)}
\gppoint{gp mark 7}{(6.800,2.755)}
\gppoint{gp mark 7}{(6.809,3.397)}
\gppoint{gp mark 7}{(6.819,2.843)}
\gppoint{gp mark 7}{(6.829,2.628)}
\gppoint{gp mark 7}{(6.839,3.126)}
\gppoint{gp mark 7}{(6.849,5.124)}
\gppoint{gp mark 7}{(6.859,3.247)}
\gppoint{gp mark 7}{(6.869,3.770)}
\gppoint{gp mark 7}{(6.878,2.515)}
\gppoint{gp mark 7}{(6.888,2.508)}
\gppoint{gp mark 7}{(6.898,5.127)}
\gppoint{gp mark 7}{(6.908,4.330)}
\gppoint{gp mark 7}{(6.918,3.081)}
\gppoint{gp mark 7}{(6.928,3.714)}
\gppoint{gp mark 7}{(6.938,3.501)}
\gppoint{gp mark 7}{(6.947,3.958)}
\gppoint{gp mark 7}{(6.957,3.982)}
\gppoint{gp mark 7}{(6.967,4.369)}
\gppoint{gp mark 7}{(6.977,4.087)}
\gppoint{gp mark 7}{(6.987,2.512)}
\gppoint{gp mark 7}{(6.997,3.544)}
\gppoint{gp mark 7}{(7.006,5.500)}
\gppoint{gp mark 7}{(7.016,5.928)}
\gppoint{gp mark 7}{(7.026,3.509)}
\gppoint{gp mark 7}{(7.036,4.985)}
\gppoint{gp mark 7}{(7.046,3.739)}
\gppoint{gp mark 7}{(7.056,3.371)}
\gppoint{gp mark 7}{(7.066,4.844)}
\gppoint{gp mark 7}{(7.075,3.509)}
\gppoint{gp mark 7}{(7.085,3.431)}
\gppoint{gp mark 7}{(7.095,4.311)}
\gppoint{gp mark 7}{(7.105,3.414)}
\gppoint{gp mark 7}{(7.115,3.905)}
\gppoint{gp mark 7}{(7.125,4.036)}
\gppoint{gp mark 7}{(7.134,3.719)}
\gppoint{gp mark 7}{(7.144,3.446)}
\gppoint{gp mark 7}{(7.154,3.475)}
\gppoint{gp mark 7}{(7.164,3.722)}
\gppoint{gp mark 7}{(7.174,3.241)}
\gppoint{gp mark 7}{(7.184,4.585)}
\gppoint{gp mark 7}{(7.194,4.319)}
\gppoint{gp mark 7}{(7.203,3.818)}
\gppoint{gp mark 7}{(7.213,3.760)}
\gppoint{gp mark 7}{(7.223,2.602)}
\gppoint{gp mark 7}{(7.233,4.057)}
\gppoint{gp mark 7}{(7.243,3.903)}
\gppoint{gp mark 7}{(7.253,4.666)}
\gppoint{gp mark 7}{(7.263,3.644)}
\gppoint{gp mark 7}{(7.272,1.930)}
\gppoint{gp mark 7}{(7.282,4.135)}
\gppoint{gp mark 7}{(7.292,3.329)}
\gppoint{gp mark 7}{(7.302,3.192)}
\gppoint{gp mark 7}{(7.312,4.349)}
\gppoint{gp mark 7}{(7.322,4.037)}
\gppoint{gp mark 7}{(7.331,4.963)}
\gppoint{gp mark 7}{(7.341,4.080)}
\gppoint{gp mark 7}{(7.351,3.324)}
\gppoint{gp mark 7}{(7.361,4.277)}
\gppoint{gp mark 7}{(7.371,2.497)}
\gppoint{gp mark 7}{(7.381,4.196)}
\gppoint{gp mark 7}{(7.391,3.760)}
\gppoint{gp mark 7}{(7.400,4.315)}
\gppoint{gp mark 7}{(7.410,3.695)}
\gppoint{gp mark 7}{(7.420,3.678)}
\gppoint{gp mark 7}{(7.430,3.246)}
\gppoint{gp mark 7}{(7.440,2.365)}
\gppoint{gp mark 7}{(7.450,2.551)}
\gppoint{gp mark 7}{(7.460,3.921)}
\gppoint{gp mark 7}{(7.469,5.021)}
\gppoint{gp mark 7}{(7.479,3.583)}
\gppoint{gp mark 7}{(7.489,3.232)}
\gppoint{gp mark 7}{(7.499,2.408)}
\gppoint{gp mark 7}{(7.509,3.832)}
\gppoint{gp mark 7}{(7.519,4.256)}
\gppoint{gp mark 7}{(7.528,4.194)}
\gppoint{gp mark 7}{(7.538,4.149)}
\gppoint{gp mark 7}{(7.548,3.012)}
\gppoint{gp mark 7}{(7.558,3.675)}
\gppoint{gp mark 7}{(7.568,3.518)}
\gppoint{gp mark 7}{(7.578,3.675)}
\gppoint{gp mark 7}{(7.588,4.879)}
\gppoint{gp mark 7}{(7.597,3.218)}
\gppoint{gp mark 7}{(7.607,3.658)}
\gppoint{gp mark 7}{(7.617,3.941)}
\gppoint{gp mark 7}{(7.627,2.405)}
\gppoint{gp mark 7}{(7.637,3.851)}
\gppoint{gp mark 7}{(7.647,4.352)}
\gppoint{gp mark 7}{(7.656,1.908)}
\gppoint{gp mark 7}{(7.666,2.777)}
\gppoint{gp mark 7}{(7.676,3.959)}
\gppoint{gp mark 7}{(7.686,3.906)}
\gppoint{gp mark 7}{(7.696,3.574)}
\gppoint{gp mark 7}{(7.706,4.714)}
\gppoint{gp mark 7}{(7.716,5.075)}
\gppoint{gp mark 7}{(7.725,2.961)}
\gppoint{gp mark 7}{(7.735,4.075)}
\gppoint{gp mark 7}{(7.745,3.405)}
\gppoint{gp mark 7}{(7.755,3.676)}
\gppoint{gp mark 7}{(7.765,4.827)}
\gppoint{gp mark 7}{(7.775,2.662)}
\gppoint{gp mark 7}{(7.785,3.399)}
\gppoint{gp mark 7}{(7.794,3.703)}
\gppoint{gp mark 7}{(7.804,3.756)}
\gppoint{gp mark 7}{(7.814,3.776)}
\gppoint{gp mark 7}{(7.824,4.169)}
\gppoint{gp mark 7}{(7.834,2.645)}
\gppoint{gp mark 7}{(7.844,4.090)}
\gppoint{gp mark 7}{(7.853,3.406)}
\gppoint{gp mark 7}{(7.863,4.617)}
\gppoint{gp mark 7}{(7.873,4.499)}
\gppoint{gp mark 7}{(7.883,4.125)}
\gppoint{gp mark 7}{(7.893,4.069)}
\gppoint{gp mark 7}{(7.903,2.924)}
\gppoint{gp mark 7}{(7.913,3.073)}
\gppoint{gp mark 7}{(7.922,2.889)}
\gppoint{gp mark 7}{(7.932,3.026)}
\gppoint{gp mark 7}{(7.942,3.509)}
\gppoint{gp mark 7}{(7.952,4.346)}
\gppoint{gp mark 7}{(7.962,4.259)}
\gppoint{gp mark 7}{(7.972,3.454)}
\gppoint{gp mark 7}{(7.982,4.804)}
\gppoint{gp mark 7}{(7.991,2.736)}
\gppoint{gp mark 7}{(8.001,2.820)}
\gppoint{gp mark 7}{(8.011,3.940)}
\gppoint{gp mark 7}{(8.021,2.189)}
\gppoint{gp mark 7}{(8.031,2.024)}
\gppoint{gp mark 7}{(8.041,4.330)}
\gppoint{gp mark 7}{(8.050,4.312)}
\gppoint{gp mark 7}{(8.060,2.470)}
\gppoint{gp mark 7}{(8.070,4.488)}
\gppoint{gp mark 7}{(8.080,5.664)}
\gppoint{gp mark 7}{(8.090,5.083)}
\gppoint{gp mark 7}{(8.100,3.724)}
\gppoint{gp mark 7}{(8.110,3.710)}
\gppoint{gp mark 7}{(8.119,3.626)}
\gppoint{gp mark 7}{(8.129,3.438)}
\gppoint{gp mark 7}{(8.139,3.654)}
\gppoint{gp mark 7}{(8.149,3.861)}
\gppoint{gp mark 7}{(8.159,4.149)}
\gppoint{gp mark 7}{(8.169,4.995)}
\gppoint{gp mark 7}{(8.178,4.009)}
\gppoint{gp mark 7}{(8.188,4.336)}
\gppoint{gp mark 7}{(8.198,4.562)}
\gppoint{gp mark 7}{(8.208,4.511)}
\gppoint{gp mark 7}{(8.218,2.851)}
\gppoint{gp mark 7}{(8.228,4.583)}
\gppoint{gp mark 7}{(8.238,5.265)}
\gppoint{gp mark 7}{(8.247,3.795)}
\gppoint{gp mark 7}{(8.257,4.669)}
\gppoint{gp mark 7}{(8.267,3.692)}
\gppoint{gp mark 7}{(8.277,2.117)}
\gppoint{gp mark 7}{(8.287,3.899)}
\gppoint{gp mark 7}{(8.297,2.023)}
\gppoint{gp mark 7}{(8.307,2.902)}
\gppoint{gp mark 7}{(8.316,4.547)}
\gppoint{gp mark 7}{(8.326,4.148)}
\gppoint{gp mark 7}{(8.336,3.626)}
\gppoint{gp mark 7}{(8.346,2.017)}
\gppoint{gp mark 7}{(8.356,3.908)}
\gppoint{gp mark 7}{(8.366,2.427)}
\gppoint{gp mark 7}{(8.375,4.665)}
\gppoint{gp mark 7}{(8.385,4.247)}
\gppoint{gp mark 7}{(8.395,3.952)}
\gppoint{gp mark 7}{(8.405,3.011)}
\gppoint{gp mark 7}{(8.415,5.244)}
\gppoint{gp mark 7}{(8.425,2.493)}
\gppoint{gp mark 7}{(8.435,3.354)}
\gppoint{gp mark 7}{(8.444,2.037)}
\gppoint{gp mark 7}{(8.454,3.807)}
\gppoint{gp mark 7}{(8.464,3.974)}
\gppoint{gp mark 7}{(8.474,3.804)}
\gppoint{gp mark 7}{(8.484,3.275)}
\gppoint{gp mark 7}{(8.494,3.558)}
\gppoint{gp mark 7}{(8.504,3.035)}
\gppoint{gp mark 7}{(8.513,4.411)}
\gppoint{gp mark 7}{(8.523,4.396)}
\gppoint{gp mark 7}{(8.533,3.769)}
\gppoint{gp mark 7}{(8.543,4.223)}
\gppoint{gp mark 7}{(8.553,3.480)}
\gppoint{gp mark 7}{(8.563,3.848)}
\gppoint{gp mark 7}{(8.572,2.507)}
\gppoint{gp mark 7}{(8.582,4.240)}
\gppoint{gp mark 7}{(8.592,4.499)}
\gppoint{gp mark 7}{(8.602,4.721)}
\gppoint{gp mark 7}{(8.612,2.806)}
\gppoint{gp mark 7}{(8.622,3.504)}
\gppoint{gp mark 7}{(8.632,3.113)}
\gppoint{gp mark 7}{(8.641,1.999)}
\gppoint{gp mark 7}{(8.651,4.549)}
\gppoint{gp mark 7}{(8.661,4.357)}
\gppoint{gp mark 7}{(8.671,4.667)}
\gppoint{gp mark 7}{(8.681,3.288)}
\gppoint{gp mark 7}{(8.691,3.181)}
\gppoint{gp mark 7}{(8.700,3.741)}
\gppoint{gp mark 7}{(8.710,2.248)}
\gppoint{gp mark 7}{(8.720,3.889)}
\gppoint{gp mark 7}{(8.730,4.040)}
\gppoint{gp mark 7}{(8.740,2.534)}
\gppoint{gp mark 7}{(8.750,2.836)}
\gppoint{gp mark 7}{(8.760,2.669)}
\gppoint{gp mark 7}{(8.769,4.308)}
\gppoint{gp mark 7}{(8.779,3.999)}
\gppoint{gp mark 7}{(8.789,4.568)}
\gppoint{gp mark 7}{(8.799,3.157)}
\gppoint{gp mark 7}{(8.809,2.979)}
\gppoint{gp mark 7}{(8.819,2.424)}
\gppoint{gp mark 7}{(8.829,4.198)}
\gppoint{gp mark 7}{(8.838,4.909)}
\gppoint{gp mark 7}{(8.848,4.315)}
\gppoint{gp mark 7}{(8.858,3.458)}
\gppoint{gp mark 7}{(8.868,5.006)}
\gppoint{gp mark 7}{(8.878,4.369)}
\gppoint{gp mark 7}{(8.888,2.766)}
\gppoint{gp mark 7}{(8.897,3.345)}
\gppoint{gp mark 7}{(8.907,4.723)}
\gppoint{gp mark 7}{(8.917,4.458)}
\gppoint{gp mark 7}{(8.927,3.679)}
\gppoint{gp mark 7}{(8.937,3.906)}
\gppoint{gp mark 7}{(8.947,4.543)}
\gppoint{gp mark 7}{(8.957,3.073)}
\gppoint{gp mark 7}{(8.966,2.784)}
\gppoint{gp mark 7}{(8.976,3.373)}
\gppoint{gp mark 7}{(8.986,4.069)}
\gppoint{gp mark 7}{(8.996,5.367)}
\gppoint{gp mark 7}{(9.006,3.944)}
\gppoint{gp mark 7}{(9.016,2.815)}
\gppoint{gp mark 7}{(9.026,4.049)}
\gppoint{gp mark 7}{(9.035,4.883)}
\gppoint{gp mark 7}{(9.045,4.115)}
\gppoint{gp mark 7}{(9.055,3.632)}
\gppoint{gp mark 7}{(9.065,1.760)}
\gppoint{gp mark 7}{(9.075,4.348)}
\gppoint{gp mark 7}{(9.085,3.430)}
\gppoint{gp mark 7}{(9.094,3.949)}
\gppoint{gp mark 7}{(9.104,3.341)}
\gppoint{gp mark 7}{(9.114,4.542)}
\gppoint{gp mark 7}{(9.124,5.305)}
\gppoint{gp mark 7}{(9.134,3.287)}
\gppoint{gp mark 7}{(9.144,2.636)}
\gppoint{gp mark 7}{(9.154,2.739)}
\gppoint{gp mark 7}{(9.163,1.802)}
\gppoint{gp mark 7}{(9.173,3.031)}
\gppoint{gp mark 7}{(9.183,3.128)}
\gppoint{gp mark 7}{(9.193,3.547)}
\gppoint{gp mark 7}{(9.203,3.149)}
\gppoint{gp mark 7}{(9.213,3.472)}
\gppoint{gp mark 7}{(9.222,2.991)}
\gppoint{gp mark 7}{(9.232,2.999)}
\gppoint{gp mark 7}{(9.242,2.477)}
\gppoint{gp mark 7}{(9.252,2.961)}
\gppoint{gp mark 7}{(9.262,4.769)}
\gppoint{gp mark 7}{(9.272,2.692)}
\gppoint{gp mark 7}{(9.282,4.266)}
\gppoint{gp mark 7}{(9.291,4.282)}
\gppoint{gp mark 7}{(9.301,4.167)}
\gppoint{gp mark 7}{(9.311,2.272)}
\gppoint{gp mark 7}{(9.321,4.711)}
\gppoint{gp mark 7}{(9.331,3.557)}
\gppoint{gp mark 7}{(9.341,3.203)}
\gppoint{gp mark 7}{(9.351,4.668)}
\gppoint{gp mark 7}{(9.360,2.461)}
\gppoint{gp mark 7}{(9.370,3.919)}
\gppoint{gp mark 7}{(9.380,4.069)}
\gppoint{gp mark 7}{(9.390,4.549)}
\gppoint{gp mark 7}{(9.400,1.043)}
\gppoint{gp mark 7}{(9.410,1.725)}
\gppoint{gp mark 7}{(9.419,3.215)}
\gppoint{gp mark 7}{(9.429,4.885)}
\gppoint{gp mark 7}{(9.439,2.833)}
\gppoint{gp mark 7}{(9.449,4.634)}
\gppoint{gp mark 7}{(9.459,5.496)}
\gppoint{gp mark 7}{(9.469,3.088)}
\gppoint{gp mark 7}{(9.479,4.281)}
\gppoint{gp mark 7}{(9.488,4.070)}
\gppoint{gp mark 7}{(9.498,3.295)}
\gppoint{gp mark 7}{(9.508,3.256)}
\gppoint{gp mark 7}{(9.518,4.528)}
\gppoint{gp mark 7}{(9.528,2.566)}
\gppoint{gp mark 7}{(9.538,3.320)}
\gppoint{gp mark 7}{(9.548,2.967)}
\gppoint{gp mark 7}{(9.557,3.104)}
\gppoint{gp mark 7}{(9.567,4.139)}
\gppoint{gp mark 7}{(9.577,4.173)}
\gppoint{gp mark 7}{(9.587,3.588)}
\gppoint{gp mark 7}{(9.597,4.376)}
\gppoint{gp mark 7}{(9.607,3.497)}
\gppoint{gp mark 7}{(9.616,3.790)}
\gppoint{gp mark 7}{(9.626,2.087)}
\gppoint{gp mark 7}{(9.636,1.752)}
\gppoint{gp mark 7}{(9.646,2.837)}
\gppoint{gp mark 7}{(9.656,2.415)}
\gppoint{gp mark 7}{(9.666,4.078)}
\gppoint{gp mark 7}{(9.676,4.358)}
\gppoint{gp mark 7}{(9.685,4.565)}
\gppoint{gp mark 7}{(9.695,4.608)}
\gppoint{gp mark 7}{(9.705,2.938)}
\gppoint{gp mark 7}{(9.715,3.190)}
\gppoint{gp mark 7}{(9.725,3.122)}
\gppoint{gp mark 7}{(9.735,5.682)}
\gppoint{gp mark 7}{(9.744,2.568)}
\gppoint{gp mark 7}{(9.754,4.262)}
\gppoint{gp mark 7}{(9.764,2.125)}
\gppoint{gp mark 7}{(9.774,4.400)}
\gppoint{gp mark 7}{(9.784,4.744)}
\gppoint{gp mark 7}{(9.794,4.183)}
\gppoint{gp mark 7}{(9.804,4.505)}
\gppoint{gp mark 7}{(9.813,3.851)}
\gppoint{gp mark 7}{(9.823,2.824)}
\gppoint{gp mark 7}{(9.833,4.230)}
\gppoint{gp mark 7}{(9.843,4.400)}
\gppoint{gp mark 7}{(9.853,3.412)}
\gppoint{gp mark 7}{(9.863,3.347)}
\gppoint{gp mark 7}{(9.873,3.818)}
\gppoint{gp mark 7}{(9.882,4.522)}
\gppoint{gp mark 7}{(9.892,3.445)}
\gppoint{gp mark 7}{(9.902,4.150)}
\gppoint{gp mark 7}{(9.912,5.024)}
\gppoint{gp mark 7}{(9.922,3.612)}
\gppoint{gp mark 7}{(9.932,2.432)}
\gppoint{gp mark 7}{(9.941,2.141)}
\gppoint{gp mark 7}{(9.951,3.584)}
\gppoint{gp mark 7}{(9.961,5.283)}
\gppoint{gp mark 7}{(9.971,4.221)}
\gppoint{gp mark 7}{(9.981,3.049)}
\gppoint{gp mark 7}{(9.991,4.107)}
\gppoint{gp mark 7}{(10.001,3.053)}
\gppoint{gp mark 7}{(10.010,3.123)}
\gppoint{gp mark 7}{(10.020,4.565)}
\gppoint{gp mark 7}{(10.030,3.304)}
\gppoint{gp mark 7}{(10.040,3.504)}
\gppoint{gp mark 7}{(10.050,1.947)}
\gppoint{gp mark 7}{(10.060,3.034)}
\gppoint{gp mark 7}{(10.069,4.081)}
\gppoint{gp mark 7}{(10.079,3.850)}
\gppoint{gp mark 7}{(10.089,3.497)}
\gppoint{gp mark 7}{(10.099,4.249)}
\gppoint{gp mark 7}{(10.109,3.207)}
\gppoint{gp mark 7}{(10.119,4.462)}
\gppoint{gp mark 7}{(10.129,3.727)}
\gppoint{gp mark 7}{(10.138,4.095)}
\gppoint{gp mark 7}{(10.148,3.222)}
\gppoint{gp mark 7}{(10.158,2.236)}
\gppoint{gp mark 7}{(10.168,4.586)}
\gppoint{gp mark 7}{(10.178,3.570)}
\gppoint{gp mark 7}{(10.188,3.593)}
\gppoint{gp mark 7}{(10.198,4.198)}
\gppoint{gp mark 7}{(10.207,4.472)}
\gppoint{gp mark 7}{(10.217,3.734)}
\gppoint{gp mark 7}{(10.227,3.319)}
\gppoint{gp mark 7}{(10.237,3.492)}
\gppoint{gp mark 7}{(10.247,3.940)}
\gppoint{gp mark 7}{(10.257,2.899)}
\gppoint{gp mark 7}{(10.266,2.907)}
\gppoint{gp mark 7}{(10.276,4.500)}
\gppoint{gp mark 7}{(10.286,4.663)}
\gppoint{gp mark 7}{(10.296,2.518)}
\gppoint{gp mark 7}{(10.306,1.954)}
\gppoint{gp mark 7}{(10.316,3.796)}
\gppoint{gp mark 7}{(10.326,2.616)}
\gppoint{gp mark 7}{(10.335,3.044)}
\gppoint{gp mark 7}{(10.345,3.575)}
\gppoint{gp mark 7}{(10.355,3.226)}
\gppoint{gp mark 7}{(10.365,2.182)}
\gppoint{gp mark 7}{(10.375,5.378)}
\gppoint{gp mark 7}{(10.385,2.959)}
\gppoint{gp mark 7}{(10.395,3.050)}
\gppoint{gp mark 7}{(10.404,1.789)}
\gppoint{gp mark 7}{(10.414,2.703)}
\gppoint{gp mark 7}{(10.424,2.163)}
\gppoint{gp mark 7}{(10.434,3.557)}
\gppoint{gp mark 7}{(10.444,2.668)}
\gppoint{gp mark 7}{(10.454,1.980)}
\gppoint{gp mark 7}{(10.463,2.297)}
\gppoint{gp mark 7}{(10.473,5.254)}
\gppoint{gp mark 7}{(10.483,2.101)}
\gppoint{gp mark 7}{(10.493,3.971)}
\gppoint{gp mark 7}{(10.503,3.747)}
\gppoint{gp mark 7}{(10.513,2.994)}
\gppoint{gp mark 7}{(10.523,3.542)}
\gppoint{gp mark 7}{(10.532,3.994)}
\gppoint{gp mark 7}{(10.542,4.142)}
\gppoint{gp mark 7}{(10.552,4.096)}
\gppoint{gp mark 7}{(10.562,4.838)}
\gppoint{gp mark 7}{(10.572,1.647)}
\gppoint{gp mark 7}{(10.582,3.871)}
\gppoint{gp mark 7}{(10.591,3.260)}
\gppoint{gp mark 7}{(10.601,4.848)}
\gppoint{gp mark 7}{(10.611,3.141)}
\gppoint{gp mark 7}{(10.621,3.057)}
\gppoint{gp mark 7}{(10.631,3.343)}
\gppoint{gp mark 7}{(10.641,1.362)}
\gppoint{gp mark 7}{(10.651,4.878)}
\gppoint{gp mark 7}{(10.660,3.590)}
\gppoint{gp mark 7}{(10.670,2.650)}
\gppoint{gp mark 7}{(10.680,2.351)}
\gppoint{gp mark 7}{(10.690,4.856)}
\gppoint{gp mark 7}{(10.700,3.191)}
\gppoint{gp mark 7}{(10.710,5.370)}
\gppoint{gp mark 7}{(10.720,3.109)}
\gppoint{gp mark 7}{(10.729,3.279)}
\gppoint{gp mark 7}{(10.739,3.277)}
\gppoint{gp mark 7}{(10.749,3.551)}
\gppoint{gp mark 7}{(10.759,4.866)}
\gppoint{gp mark 7}{(10.769,3.003)}
\gppoint{gp mark 7}{(10.779,3.582)}
\gppoint{gp mark 7}{(10.788,5.420)}
\gppoint{gp mark 7}{(10.798,3.498)}
\gppoint{gp mark 7}{(10.808,3.696)}
\gppoint{gp mark 7}{(10.818,3.808)}
\gppoint{gp mark 7}{(10.828,4.577)}
\gppoint{gp mark 7}{(10.838,4.041)}
\gppoint{gp mark 7}{(10.848,3.895)}
\gppoint{gp mark 7}{(10.857,3.462)}
\gppoint{gp mark 7}{(10.867,3.073)}
\gppoint{gp mark 7}{(10.877,3.867)}
\gppoint{gp mark 7}{(10.887,4.415)}
\gppoint{gp mark 7}{(10.897,4.821)}
\gppoint{gp mark 7}{(10.907,3.541)}
\gppoint{gp mark 7}{(10.917,2.293)}
\gppoint{gp mark 7}{(10.926,4.561)}
\gppoint{gp mark 7}{(10.936,3.509)}
\gppoint{gp mark 7}{(10.946,2.914)}
\gppoint{gp mark 7}{(10.956,3.380)}
\gppoint{gp mark 7}{(10.966,3.550)}
\gppoint{gp mark 7}{(10.976,3.090)}
\gppoint{gp mark 7}{(10.985,4.788)}
\gppoint{gp mark 7}{(10.995,3.708)}
\gppoint{gp mark 7}{(11.005,3.754)}
\gppoint{gp mark 7}{(11.015,2.713)}
\gppoint{gp mark 7}{(11.025,3.958)}
\gppoint{gp mark 7}{(11.035,4.546)}
\gppoint{gp mark 7}{(11.045,4.505)}
\gppoint{gp mark 7}{(11.054,4.884)}
\gppoint{gp mark 7}{(11.064,4.980)}
\gppoint{gp mark 7}{(11.074,3.566)}
\gppoint{gp mark 7}{(11.084,3.301)}
\gppoint{gp mark 7}{(11.094,2.764)}
\gppoint{gp mark 7}{(11.104,4.889)}
\gppoint{gp mark 7}{(11.113,4.361)}
\gppoint{gp mark 7}{(11.123,2.774)}
\gppoint{gp mark 7}{(11.133,4.959)}
\gppoint{gp mark 7}{(11.143,3.254)}
\gppoint{gp mark 7}{(11.153,2.729)}
\gppoint{gp mark 7}{(11.163,2.979)}
\gppoint{gp mark 7}{(11.173,2.354)}
\gppoint{gp mark 7}{(11.182,3.993)}
\gppoint{gp mark 7}{(11.192,4.089)}
\gppoint{gp mark 7}{(11.202,2.582)}
\gppoint{gp mark 7}{(11.212,4.806)}
\gppoint{gp mark 7}{(11.222,3.159)}
\gppoint{gp mark 7}{(11.232,4.579)}
\gppoint{gp mark 7}{(11.242,4.342)}
\gppoint{gp mark 7}{(11.251,3.127)}
\gppoint{gp mark 7}{(11.261,3.638)}
\gppoint{gp mark 7}{(11.271,3.728)}
\gppoint{gp mark 7}{(11.281,3.459)}
\gppoint{gp mark 7}{(11.291,3.260)}
\gppoint{gp mark 7}{(11.301,5.253)}
\gppoint{gp mark 7}{(11.310,4.495)}
\gppoint{gp mark 7}{(11.320,3.260)}
\gppoint{gp mark 7}{(11.330,3.244)}
\gppoint{gp mark 7}{(11.340,3.770)}
\gppoint{gp mark 7}{(11.350,3.525)}
\gppoint{gp mark 7}{(11.360,3.600)}
\gppoint{gp mark 7}{(11.370,3.840)}
\gppoint{gp mark 7}{(11.379,2.174)}
\gppoint{gp mark 7}{(11.389,4.034)}
\gppoint{gp mark 7}{(11.399,5.234)}
\gppoint{gp mark 7}{(11.409,4.388)}
\gppoint{gp mark 7}{(11.419,5.164)}
\gppoint{gp mark 7}{(11.429,4.591)}
\gppoint{gp mark 7}{(11.439,3.337)}
\gppoint{gp mark 7}{(11.448,4.012)}
\gppoint{gp mark 7}{(11.458,3.734)}
\gppoint{gp mark 7}{(11.468,3.391)}
\gppoint{gp mark 7}{(11.478,3.305)}
\gppoint{gp mark 7}{(11.488,4.121)}
\gppoint{gp mark 7}{(11.498,2.209)}
\gppoint{gp mark 7}{(11.507,3.944)}
\gppoint{gp mark 7}{(11.517,4.215)}
\gppoint{gp mark 7}{(11.527,3.205)}
\gppoint{gp mark 7}{(10.711,6.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,6.040) {Clover};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 5}{(1.688,3.536)}
\gppoint{gp mark 5}{(1.698,3.812)}
\gppoint{gp mark 5}{(1.708,3.666)}
\gppoint{gp mark 5}{(1.718,3.517)}
\gppoint{gp mark 5}{(1.727,3.852)}
\gppoint{gp mark 5}{(1.737,3.851)}
\gppoint{gp mark 5}{(1.747,3.762)}
\gppoint{gp mark 5}{(1.757,3.635)}
\gppoint{gp mark 5}{(1.767,3.526)}
\gppoint{gp mark 5}{(1.777,3.647)}
\gppoint{gp mark 5}{(1.786,3.699)}
\gppoint{gp mark 5}{(1.796,3.777)}
\gppoint{gp mark 5}{(1.806,3.651)}
\gppoint{gp mark 5}{(1.816,3.529)}
\gppoint{gp mark 5}{(1.826,3.837)}
\gppoint{gp mark 5}{(1.836,3.349)}
\gppoint{gp mark 5}{(1.846,3.554)}
\gppoint{gp mark 5}{(1.855,3.529)}
\gppoint{gp mark 5}{(1.865,3.573)}
\gppoint{gp mark 5}{(1.875,3.925)}
\gppoint{gp mark 5}{(1.885,3.652)}
\gppoint{gp mark 5}{(1.895,3.778)}
\gppoint{gp mark 5}{(1.905,3.711)}
\gppoint{gp mark 5}{(1.915,3.784)}
\gppoint{gp mark 5}{(1.924,3.725)}
\gppoint{gp mark 5}{(1.934,3.714)}
\gppoint{gp mark 5}{(1.944,3.610)}
\gppoint{gp mark 5}{(1.954,3.744)}
\gppoint{gp mark 5}{(1.964,3.620)}
\gppoint{gp mark 5}{(1.974,3.343)}
\gppoint{gp mark 5}{(1.983,3.595)}
\gppoint{gp mark 5}{(1.993,3.525)}
\gppoint{gp mark 5}{(2.003,3.664)}
\gppoint{gp mark 5}{(2.013,3.713)}
\gppoint{gp mark 5}{(2.023,3.651)}
\gppoint{gp mark 5}{(2.033,3.696)}
\gppoint{gp mark 5}{(2.043,3.566)}
\gppoint{gp mark 5}{(2.052,4.014)}
\gppoint{gp mark 5}{(2.062,3.825)}
\gppoint{gp mark 5}{(2.072,3.747)}
\gppoint{gp mark 5}{(2.082,3.568)}
\gppoint{gp mark 5}{(2.092,3.851)}
\gppoint{gp mark 5}{(2.102,3.653)}
\gppoint{gp mark 5}{(2.112,3.601)}
\gppoint{gp mark 5}{(2.121,3.709)}
\gppoint{gp mark 5}{(2.131,3.701)}
\gppoint{gp mark 5}{(2.141,3.705)}
\gppoint{gp mark 5}{(2.151,3.506)}
\gppoint{gp mark 5}{(2.161,3.855)}
\gppoint{gp mark 5}{(2.171,3.835)}
\gppoint{gp mark 5}{(2.180,3.286)}
\gppoint{gp mark 5}{(2.190,3.589)}
\gppoint{gp mark 5}{(2.200,3.894)}
\gppoint{gp mark 5}{(2.210,3.431)}
\gppoint{gp mark 5}{(2.220,3.590)}
\gppoint{gp mark 5}{(2.230,3.927)}
\gppoint{gp mark 5}{(2.240,3.794)}
\gppoint{gp mark 5}{(2.249,3.433)}
\gppoint{gp mark 5}{(2.259,3.597)}
\gppoint{gp mark 5}{(2.269,3.642)}
\gppoint{gp mark 5}{(2.279,3.634)}
\gppoint{gp mark 5}{(2.289,3.580)}
\gppoint{gp mark 5}{(2.299,3.766)}
\gppoint{gp mark 5}{(2.308,3.686)}
\gppoint{gp mark 5}{(2.318,3.812)}
\gppoint{gp mark 5}{(2.328,3.902)}
\gppoint{gp mark 5}{(2.338,3.671)}
\gppoint{gp mark 5}{(2.348,3.823)}
\gppoint{gp mark 5}{(2.358,3.603)}
\gppoint{gp mark 5}{(2.368,3.614)}
\gppoint{gp mark 5}{(2.377,3.662)}
\gppoint{gp mark 5}{(2.387,3.476)}
\gppoint{gp mark 5}{(2.397,3.751)}
\gppoint{gp mark 5}{(2.407,3.543)}
\gppoint{gp mark 5}{(2.417,4.141)}
\gppoint{gp mark 5}{(2.427,3.782)}
\gppoint{gp mark 5}{(2.437,3.650)}
\gppoint{gp mark 5}{(2.446,3.659)}
\gppoint{gp mark 5}{(2.456,3.785)}
\gppoint{gp mark 5}{(2.466,3.759)}
\gppoint{gp mark 5}{(2.476,3.336)}
\gppoint{gp mark 5}{(2.486,3.827)}
\gppoint{gp mark 5}{(2.496,3.722)}
\gppoint{gp mark 5}{(2.505,3.839)}
\gppoint{gp mark 5}{(2.515,3.588)}
\gppoint{gp mark 5}{(2.525,3.786)}
\gppoint{gp mark 5}{(2.535,3.656)}
\gppoint{gp mark 5}{(2.545,3.798)}
\gppoint{gp mark 5}{(2.555,3.849)}
\gppoint{gp mark 5}{(2.565,3.708)}
\gppoint{gp mark 5}{(2.574,3.774)}
\gppoint{gp mark 5}{(2.584,3.952)}
\gppoint{gp mark 5}{(2.594,3.724)}
\gppoint{gp mark 5}{(2.604,3.957)}
\gppoint{gp mark 5}{(2.614,3.512)}
\gppoint{gp mark 5}{(2.624,3.815)}
\gppoint{gp mark 5}{(2.634,3.483)}
\gppoint{gp mark 5}{(2.643,3.693)}
\gppoint{gp mark 5}{(2.653,3.614)}
\gppoint{gp mark 5}{(2.663,3.769)}
\gppoint{gp mark 5}{(2.673,3.595)}
\gppoint{gp mark 5}{(2.683,3.781)}
\gppoint{gp mark 5}{(2.693,3.632)}
\gppoint{gp mark 5}{(2.702,3.633)}
\gppoint{gp mark 5}{(2.712,3.467)}
\gppoint{gp mark 5}{(2.722,3.641)}
\gppoint{gp mark 5}{(2.732,3.499)}
\gppoint{gp mark 5}{(2.742,3.223)}
\gppoint{gp mark 5}{(2.752,3.674)}
\gppoint{gp mark 5}{(2.762,3.681)}
\gppoint{gp mark 5}{(2.771,3.905)}
\gppoint{gp mark 5}{(2.781,3.597)}
\gppoint{gp mark 5}{(2.791,3.582)}
\gppoint{gp mark 5}{(2.801,3.551)}
\gppoint{gp mark 5}{(2.811,3.902)}
\gppoint{gp mark 5}{(2.821,3.690)}
\gppoint{gp mark 5}{(2.830,3.656)}
\gppoint{gp mark 5}{(2.840,3.707)}
\gppoint{gp mark 5}{(2.850,3.656)}
\gppoint{gp mark 5}{(2.860,3.524)}
\gppoint{gp mark 5}{(2.870,3.520)}
\gppoint{gp mark 5}{(2.880,3.527)}
\gppoint{gp mark 5}{(2.890,3.824)}
\gppoint{gp mark 5}{(2.899,3.653)}
\gppoint{gp mark 5}{(2.909,3.597)}
\gppoint{gp mark 5}{(2.919,3.857)}
\gppoint{gp mark 5}{(2.929,3.510)}
\gppoint{gp mark 5}{(2.939,3.676)}
\gppoint{gp mark 5}{(2.949,3.841)}
\gppoint{gp mark 5}{(2.959,3.805)}
\gppoint{gp mark 5}{(2.968,3.640)}
\gppoint{gp mark 5}{(2.978,3.602)}
\gppoint{gp mark 5}{(2.988,3.312)}
\gppoint{gp mark 5}{(2.998,3.719)}
\gppoint{gp mark 5}{(3.008,3.537)}
\gppoint{gp mark 5}{(3.018,3.628)}
\gppoint{gp mark 5}{(3.027,3.415)}
\gppoint{gp mark 5}{(3.037,3.812)}
\gppoint{gp mark 5}{(3.047,3.722)}
\gppoint{gp mark 5}{(3.057,3.906)}
\gppoint{gp mark 5}{(3.067,3.689)}
\gppoint{gp mark 5}{(3.077,3.466)}
\gppoint{gp mark 5}{(3.087,3.448)}
\gppoint{gp mark 5}{(3.096,3.623)}
\gppoint{gp mark 5}{(3.106,3.645)}
\gppoint{gp mark 5}{(3.116,3.374)}
\gppoint{gp mark 5}{(3.126,3.577)}
\gppoint{gp mark 5}{(3.136,3.889)}
\gppoint{gp mark 5}{(3.146,3.348)}
\gppoint{gp mark 5}{(3.156,3.953)}
\gppoint{gp mark 5}{(3.165,3.859)}
\gppoint{gp mark 5}{(3.175,3.618)}
\gppoint{gp mark 5}{(3.185,3.816)}
\gppoint{gp mark 5}{(3.195,3.683)}
\gppoint{gp mark 5}{(3.205,3.699)}
\gppoint{gp mark 5}{(3.215,3.447)}
\gppoint{gp mark 5}{(3.224,3.696)}
\gppoint{gp mark 5}{(3.234,3.724)}
\gppoint{gp mark 5}{(3.244,3.447)}
\gppoint{gp mark 5}{(3.254,3.694)}
\gppoint{gp mark 5}{(3.264,3.671)}
\gppoint{gp mark 5}{(3.274,3.810)}
\gppoint{gp mark 5}{(3.284,3.477)}
\gppoint{gp mark 5}{(3.293,3.824)}
\gppoint{gp mark 5}{(3.303,3.572)}
\gppoint{gp mark 5}{(3.313,3.858)}
\gppoint{gp mark 5}{(3.323,3.701)}
\gppoint{gp mark 5}{(3.333,3.479)}
\gppoint{gp mark 5}{(3.343,3.839)}
\gppoint{gp mark 5}{(3.352,3.474)}
\gppoint{gp mark 5}{(3.362,3.630)}
\gppoint{gp mark 5}{(3.372,3.811)}
\gppoint{gp mark 5}{(3.382,3.715)}
\gppoint{gp mark 5}{(3.392,3.568)}
\gppoint{gp mark 5}{(3.402,3.856)}
\gppoint{gp mark 5}{(3.412,3.656)}
\gppoint{gp mark 5}{(3.421,3.554)}
\gppoint{gp mark 5}{(3.431,3.749)}
\gppoint{gp mark 5}{(3.441,3.731)}
\gppoint{gp mark 5}{(3.451,3.715)}
\gppoint{gp mark 5}{(3.461,3.634)}
\gppoint{gp mark 5}{(3.471,3.452)}
\gppoint{gp mark 5}{(3.481,3.744)}
\gppoint{gp mark 5}{(3.490,3.714)}
\gppoint{gp mark 5}{(3.500,3.548)}
\gppoint{gp mark 5}{(3.510,3.615)}
\gppoint{gp mark 5}{(3.520,3.587)}
\gppoint{gp mark 5}{(3.530,3.659)}
\gppoint{gp mark 5}{(3.540,3.699)}
\gppoint{gp mark 5}{(3.549,3.750)}
\gppoint{gp mark 5}{(3.559,3.495)}
\gppoint{gp mark 5}{(3.569,3.382)}
\gppoint{gp mark 5}{(3.579,3.362)}
\gppoint{gp mark 5}{(3.589,3.565)}
\gppoint{gp mark 5}{(3.599,3.517)}
\gppoint{gp mark 5}{(3.609,3.849)}
\gppoint{gp mark 5}{(3.618,3.687)}
\gppoint{gp mark 5}{(3.628,3.416)}
\gppoint{gp mark 5}{(3.638,3.500)}
\gppoint{gp mark 5}{(3.648,3.846)}
\gppoint{gp mark 5}{(3.658,3.835)}
\gppoint{gp mark 5}{(3.668,3.573)}
\gppoint{gp mark 5}{(3.677,3.760)}
\gppoint{gp mark 5}{(3.687,3.568)}
\gppoint{gp mark 5}{(3.697,3.496)}
\gppoint{gp mark 5}{(3.707,3.813)}
\gppoint{gp mark 5}{(3.717,3.481)}
\gppoint{gp mark 5}{(3.727,3.409)}
\gppoint{gp mark 5}{(3.737,3.506)}
\gppoint{gp mark 5}{(3.746,3.737)}
\gppoint{gp mark 5}{(3.756,3.646)}
\gppoint{gp mark 5}{(3.766,3.642)}
\gppoint{gp mark 5}{(3.776,4.016)}
\gppoint{gp mark 5}{(3.786,3.614)}
\gppoint{gp mark 5}{(3.796,3.581)}
\gppoint{gp mark 5}{(3.806,3.517)}
\gppoint{gp mark 5}{(3.815,3.550)}
\gppoint{gp mark 5}{(3.825,3.768)}
\gppoint{gp mark 5}{(3.835,3.622)}
\gppoint{gp mark 5}{(3.845,3.458)}
\gppoint{gp mark 5}{(3.855,3.466)}
\gppoint{gp mark 5}{(3.865,3.717)}
\gppoint{gp mark 5}{(3.874,3.480)}
\gppoint{gp mark 5}{(3.884,3.803)}
\gppoint{gp mark 5}{(3.894,3.758)}
\gppoint{gp mark 5}{(3.904,3.425)}
\gppoint{gp mark 5}{(3.914,3.658)}
\gppoint{gp mark 5}{(3.924,4.067)}
\gppoint{gp mark 5}{(3.934,3.817)}
\gppoint{gp mark 5}{(3.943,3.653)}
\gppoint{gp mark 5}{(3.953,3.459)}
\gppoint{gp mark 5}{(3.963,3.935)}
\gppoint{gp mark 5}{(3.973,3.729)}
\gppoint{gp mark 5}{(3.983,3.523)}
\gppoint{gp mark 5}{(3.993,3.601)}
\gppoint{gp mark 5}{(4.003,3.711)}
\gppoint{gp mark 5}{(4.012,3.955)}
\gppoint{gp mark 5}{(4.022,3.645)}
\gppoint{gp mark 5}{(4.032,3.333)}
\gppoint{gp mark 5}{(4.042,3.604)}
\gppoint{gp mark 5}{(4.052,3.968)}
\gppoint{gp mark 5}{(4.062,3.627)}
\gppoint{gp mark 5}{(4.071,3.444)}
\gppoint{gp mark 5}{(4.081,3.667)}
\gppoint{gp mark 5}{(4.091,3.593)}
\gppoint{gp mark 5}{(4.101,3.672)}
\gppoint{gp mark 5}{(4.111,3.694)}
\gppoint{gp mark 5}{(4.121,3.581)}
\gppoint{gp mark 5}{(4.131,3.684)}
\gppoint{gp mark 5}{(4.140,3.783)}
\gppoint{gp mark 5}{(4.150,3.900)}
\gppoint{gp mark 5}{(4.160,3.684)}
\gppoint{gp mark 5}{(4.170,3.443)}
\gppoint{gp mark 5}{(4.180,3.557)}
\gppoint{gp mark 5}{(4.190,3.802)}
\gppoint{gp mark 5}{(4.199,3.673)}
\gppoint{gp mark 5}{(4.209,3.457)}
\gppoint{gp mark 5}{(4.219,3.639)}
\gppoint{gp mark 5}{(4.229,3.616)}
\gppoint{gp mark 5}{(4.239,3.525)}
\gppoint{gp mark 5}{(4.249,3.484)}
\gppoint{gp mark 5}{(4.259,3.871)}
\gppoint{gp mark 5}{(4.268,3.685)}
\gppoint{gp mark 5}{(4.278,3.921)}
\gppoint{gp mark 5}{(4.288,3.517)}
\gppoint{gp mark 5}{(4.298,3.395)}
\gppoint{gp mark 5}{(4.308,3.682)}
\gppoint{gp mark 5}{(4.318,3.947)}
\gppoint{gp mark 5}{(4.328,3.649)}
\gppoint{gp mark 5}{(4.337,3.878)}
\gppoint{gp mark 5}{(4.347,3.789)}
\gppoint{gp mark 5}{(4.357,3.398)}
\gppoint{gp mark 5}{(4.367,3.578)}
\gppoint{gp mark 5}{(4.377,3.824)}
\gppoint{gp mark 5}{(4.387,3.573)}
\gppoint{gp mark 5}{(4.396,3.470)}
\gppoint{gp mark 5}{(4.406,3.672)}
\gppoint{gp mark 5}{(4.416,3.728)}
\gppoint{gp mark 5}{(4.426,3.793)}
\gppoint{gp mark 5}{(4.436,3.453)}
\gppoint{gp mark 5}{(4.446,3.478)}
\gppoint{gp mark 5}{(4.456,3.576)}
\gppoint{gp mark 5}{(4.465,3.677)}
\gppoint{gp mark 5}{(4.475,3.663)}
\gppoint{gp mark 5}{(4.485,3.403)}
\gppoint{gp mark 5}{(4.495,3.569)}
\gppoint{gp mark 5}{(4.505,3.418)}
\gppoint{gp mark 5}{(4.515,3.861)}
\gppoint{gp mark 5}{(4.525,3.667)}
\gppoint{gp mark 5}{(4.534,3.556)}
\gppoint{gp mark 5}{(4.544,3.721)}
\gppoint{gp mark 5}{(4.554,3.991)}
\gppoint{gp mark 5}{(4.564,3.661)}
\gppoint{gp mark 5}{(4.574,3.694)}
\gppoint{gp mark 5}{(4.584,3.502)}
\gppoint{gp mark 5}{(4.593,3.739)}
\gppoint{gp mark 5}{(4.603,3.514)}
\gppoint{gp mark 5}{(4.613,3.789)}
\gppoint{gp mark 5}{(4.623,3.441)}
\gppoint{gp mark 5}{(4.633,3.653)}
\gppoint{gp mark 5}{(4.643,3.894)}
\gppoint{gp mark 5}{(4.653,3.338)}
\gppoint{gp mark 5}{(4.662,3.858)}
\gppoint{gp mark 5}{(4.672,3.495)}
\gppoint{gp mark 5}{(4.682,3.785)}
\gppoint{gp mark 5}{(4.692,3.772)}
\gppoint{gp mark 5}{(4.702,3.730)}
\gppoint{gp mark 5}{(4.712,3.833)}
\gppoint{gp mark 5}{(4.721,3.655)}
\gppoint{gp mark 5}{(4.731,3.635)}
\gppoint{gp mark 5}{(4.741,3.631)}
\gppoint{gp mark 5}{(4.751,3.835)}
\gppoint{gp mark 5}{(4.761,3.540)}
\gppoint{gp mark 5}{(4.771,3.788)}
\gppoint{gp mark 5}{(4.781,3.547)}
\gppoint{gp mark 5}{(4.790,3.418)}
\gppoint{gp mark 5}{(4.800,3.401)}
\gppoint{gp mark 5}{(4.810,3.811)}
\gppoint{gp mark 5}{(4.820,3.740)}
\gppoint{gp mark 5}{(4.830,3.620)}
\gppoint{gp mark 5}{(4.840,3.762)}
\gppoint{gp mark 5}{(4.850,4.116)}
\gppoint{gp mark 5}{(4.859,3.798)}
\gppoint{gp mark 5}{(4.869,3.813)}
\gppoint{gp mark 5}{(4.879,3.479)}
\gppoint{gp mark 5}{(4.889,3.539)}
\gppoint{gp mark 5}{(4.899,3.793)}
\gppoint{gp mark 5}{(4.909,3.705)}
\gppoint{gp mark 5}{(4.918,3.656)}
\gppoint{gp mark 5}{(4.928,3.677)}
\gppoint{gp mark 5}{(4.938,3.733)}
\gppoint{gp mark 5}{(4.948,3.481)}
\gppoint{gp mark 5}{(4.958,3.816)}
\gppoint{gp mark 5}{(4.968,3.631)}
\gppoint{gp mark 5}{(4.978,3.706)}
\gppoint{gp mark 5}{(4.987,3.770)}
\gppoint{gp mark 5}{(4.997,3.561)}
\gppoint{gp mark 5}{(5.007,3.234)}
\gppoint{gp mark 5}{(5.017,3.772)}
\gppoint{gp mark 5}{(5.027,3.863)}
\gppoint{gp mark 5}{(5.037,3.827)}
\gppoint{gp mark 5}{(5.047,3.691)}
\gppoint{gp mark 5}{(5.056,3.498)}
\gppoint{gp mark 5}{(5.066,3.557)}
\gppoint{gp mark 5}{(5.076,3.542)}
\gppoint{gp mark 5}{(5.086,3.721)}
\gppoint{gp mark 5}{(5.096,3.521)}
\gppoint{gp mark 5}{(5.106,3.707)}
\gppoint{gp mark 5}{(5.115,3.466)}
\gppoint{gp mark 5}{(5.125,3.603)}
\gppoint{gp mark 5}{(5.135,3.721)}
\gppoint{gp mark 5}{(5.145,3.658)}
\gppoint{gp mark 5}{(5.155,3.574)}
\gppoint{gp mark 5}{(5.165,3.370)}
\gppoint{gp mark 5}{(5.175,3.768)}
\gppoint{gp mark 5}{(5.184,3.715)}
\gppoint{gp mark 5}{(5.194,3.631)}
\gppoint{gp mark 5}{(5.204,3.909)}
\gppoint{gp mark 5}{(5.214,3.742)}
\gppoint{gp mark 5}{(5.224,3.525)}
\gppoint{gp mark 5}{(5.234,3.459)}
\gppoint{gp mark 5}{(5.243,3.527)}
\gppoint{gp mark 5}{(5.253,4.030)}
\gppoint{gp mark 5}{(5.263,4.012)}
\gppoint{gp mark 5}{(5.273,3.802)}
\gppoint{gp mark 5}{(5.283,3.431)}
\gppoint{gp mark 5}{(5.293,3.645)}
\gppoint{gp mark 5}{(5.303,3.705)}
\gppoint{gp mark 5}{(5.312,3.676)}
\gppoint{gp mark 5}{(5.322,3.450)}
\gppoint{gp mark 5}{(5.332,3.700)}
\gppoint{gp mark 5}{(5.342,3.522)}
\gppoint{gp mark 5}{(5.352,3.719)}
\gppoint{gp mark 5}{(5.362,3.703)}
\gppoint{gp mark 5}{(5.372,3.733)}
\gppoint{gp mark 5}{(5.381,3.494)}
\gppoint{gp mark 5}{(5.391,3.687)}
\gppoint{gp mark 5}{(5.401,3.738)}
\gppoint{gp mark 5}{(5.411,3.852)}
\gppoint{gp mark 5}{(5.421,3.688)}
\gppoint{gp mark 5}{(5.431,3.591)}
\gppoint{gp mark 5}{(5.440,3.692)}
\gppoint{gp mark 5}{(5.450,3.546)}
\gppoint{gp mark 5}{(5.460,3.856)}
\gppoint{gp mark 5}{(5.470,3.497)}
\gppoint{gp mark 5}{(5.480,4.148)}
\gppoint{gp mark 5}{(5.490,3.650)}
\gppoint{gp mark 5}{(5.500,3.984)}
\gppoint{gp mark 5}{(5.509,3.498)}
\gppoint{gp mark 5}{(5.519,3.770)}
\gppoint{gp mark 5}{(5.529,3.500)}
\gppoint{gp mark 5}{(5.539,3.783)}
\gppoint{gp mark 5}{(5.549,3.338)}
\gppoint{gp mark 5}{(5.559,3.771)}
\gppoint{gp mark 5}{(5.569,3.988)}
\gppoint{gp mark 5}{(5.578,3.456)}
\gppoint{gp mark 5}{(5.588,3.776)}
\gppoint{gp mark 5}{(5.598,3.663)}
\gppoint{gp mark 5}{(5.608,3.660)}
\gppoint{gp mark 5}{(5.618,3.735)}
\gppoint{gp mark 5}{(5.628,3.605)}
\gppoint{gp mark 5}{(5.637,3.619)}
\gppoint{gp mark 5}{(5.647,3.669)}
\gppoint{gp mark 5}{(5.657,3.783)}
\gppoint{gp mark 5}{(5.667,3.690)}
\gppoint{gp mark 5}{(5.677,3.533)}
\gppoint{gp mark 5}{(5.687,3.728)}
\gppoint{gp mark 5}{(5.697,3.348)}
\gppoint{gp mark 5}{(5.706,3.460)}
\gppoint{gp mark 5}{(5.716,3.348)}
\gppoint{gp mark 5}{(5.726,3.990)}
\gppoint{gp mark 5}{(5.736,3.656)}
\gppoint{gp mark 5}{(5.746,3.777)}
\gppoint{gp mark 5}{(5.756,3.748)}
\gppoint{gp mark 5}{(5.765,3.653)}
\gppoint{gp mark 5}{(5.775,3.448)}
\gppoint{gp mark 5}{(5.785,3.708)}
\gppoint{gp mark 5}{(5.795,3.701)}
\gppoint{gp mark 5}{(5.805,3.813)}
\gppoint{gp mark 5}{(5.815,3.688)}
\gppoint{gp mark 5}{(5.825,3.762)}
\gppoint{gp mark 5}{(5.834,3.698)}
\gppoint{gp mark 5}{(5.844,3.779)}
\gppoint{gp mark 5}{(5.854,3.497)}
\gppoint{gp mark 5}{(5.864,3.810)}
\gppoint{gp mark 5}{(5.874,3.601)}
\gppoint{gp mark 5}{(5.884,3.668)}
\gppoint{gp mark 5}{(5.894,3.436)}
\gppoint{gp mark 5}{(5.903,3.567)}
\gppoint{gp mark 5}{(5.913,3.771)}
\gppoint{gp mark 5}{(5.923,3.778)}
\gppoint{gp mark 5}{(5.933,3.649)}
\gppoint{gp mark 5}{(5.943,3.836)}
\gppoint{gp mark 5}{(5.953,3.575)}
\gppoint{gp mark 5}{(5.962,3.757)}
\gppoint{gp mark 5}{(5.972,3.624)}
\gppoint{gp mark 5}{(5.982,3.608)}
\gppoint{gp mark 5}{(5.992,3.588)}
\gppoint{gp mark 5}{(6.002,3.598)}
\gppoint{gp mark 5}{(6.012,3.612)}
\gppoint{gp mark 5}{(6.022,3.752)}
\gppoint{gp mark 5}{(6.031,3.470)}
\gppoint{gp mark 5}{(6.041,3.487)}
\gppoint{gp mark 5}{(6.051,3.915)}
\gppoint{gp mark 5}{(6.061,3.632)}
\gppoint{gp mark 5}{(6.071,3.871)}
\gppoint{gp mark 5}{(6.081,3.872)}
\gppoint{gp mark 5}{(6.091,3.394)}
\gppoint{gp mark 5}{(6.100,3.693)}
\gppoint{gp mark 5}{(6.110,3.455)}
\gppoint{gp mark 5}{(6.120,3.696)}
\gppoint{gp mark 5}{(6.130,3.653)}
\gppoint{gp mark 5}{(6.140,3.555)}
\gppoint{gp mark 5}{(6.150,3.540)}
\gppoint{gp mark 5}{(6.159,3.647)}
\gppoint{gp mark 5}{(6.169,3.654)}
\gppoint{gp mark 5}{(6.179,3.565)}
\gppoint{gp mark 5}{(6.189,3.462)}
\gppoint{gp mark 5}{(6.199,3.554)}
\gppoint{gp mark 5}{(6.209,3.622)}
\gppoint{gp mark 5}{(6.219,3.618)}
\gppoint{gp mark 5}{(6.228,3.618)}
\gppoint{gp mark 5}{(6.238,3.720)}
\gppoint{gp mark 5}{(6.248,3.641)}
\gppoint{gp mark 5}{(6.258,3.567)}
\gppoint{gp mark 5}{(6.268,3.520)}
\gppoint{gp mark 5}{(6.278,3.780)}
\gppoint{gp mark 5}{(6.287,3.908)}
\gppoint{gp mark 5}{(6.297,3.646)}
\gppoint{gp mark 5}{(6.307,3.619)}
\gppoint{gp mark 5}{(6.317,3.680)}
\gppoint{gp mark 5}{(6.327,3.621)}
\gppoint{gp mark 5}{(6.337,3.796)}
\gppoint{gp mark 5}{(6.347,3.652)}
\gppoint{gp mark 5}{(6.356,3.995)}
\gppoint{gp mark 5}{(6.366,3.350)}
\gppoint{gp mark 5}{(6.376,3.740)}
\gppoint{gp mark 5}{(6.386,3.624)}
\gppoint{gp mark 5}{(6.396,3.735)}
\gppoint{gp mark 5}{(6.406,3.473)}
\gppoint{gp mark 5}{(6.416,3.663)}
\gppoint{gp mark 5}{(6.425,3.805)}
\gppoint{gp mark 5}{(6.435,3.629)}
\gppoint{gp mark 5}{(6.445,3.577)}
\gppoint{gp mark 5}{(6.455,3.691)}
\gppoint{gp mark 5}{(6.465,3.602)}
\gppoint{gp mark 5}{(6.475,3.738)}
\gppoint{gp mark 5}{(6.484,3.670)}
\gppoint{gp mark 5}{(6.494,3.645)}
\gppoint{gp mark 5}{(6.504,3.826)}
\gppoint{gp mark 5}{(6.514,3.592)}
\gppoint{gp mark 5}{(6.524,3.598)}
\gppoint{gp mark 5}{(6.534,3.755)}
\gppoint{gp mark 5}{(6.544,3.781)}
\gppoint{gp mark 5}{(6.553,3.398)}
\gppoint{gp mark 5}{(6.563,3.664)}
\gppoint{gp mark 5}{(6.573,3.444)}
\gppoint{gp mark 5}{(6.583,3.714)}
\gppoint{gp mark 5}{(6.593,3.779)}
\gppoint{gp mark 5}{(6.603,3.512)}
\gppoint{gp mark 5}{(6.613,3.528)}
\gppoint{gp mark 5}{(6.622,3.627)}
\gppoint{gp mark 5}{(6.632,3.667)}
\gppoint{gp mark 5}{(6.642,3.555)}
\gppoint{gp mark 5}{(6.652,3.794)}
\gppoint{gp mark 5}{(6.662,3.606)}
\gppoint{gp mark 5}{(6.672,3.943)}
\gppoint{gp mark 5}{(6.681,3.649)}
\gppoint{gp mark 5}{(6.691,3.755)}
\gppoint{gp mark 5}{(6.701,3.471)}
\gppoint{gp mark 5}{(6.711,3.752)}
\gppoint{gp mark 5}{(6.721,3.638)}
\gppoint{gp mark 5}{(6.731,3.589)}
\gppoint{gp mark 5}{(6.741,3.465)}
\gppoint{gp mark 5}{(6.750,3.704)}
\gppoint{gp mark 5}{(6.760,3.666)}
\gppoint{gp mark 5}{(6.770,3.938)}
\gppoint{gp mark 5}{(6.780,3.352)}
\gppoint{gp mark 5}{(6.790,3.534)}
\gppoint{gp mark 5}{(6.800,3.611)}
\gppoint{gp mark 5}{(6.809,3.653)}
\gppoint{gp mark 5}{(6.819,3.627)}
\gppoint{gp mark 5}{(6.829,3.444)}
\gppoint{gp mark 5}{(6.839,3.614)}
\gppoint{gp mark 5}{(6.849,3.726)}
\gppoint{gp mark 5}{(6.859,3.659)}
\gppoint{gp mark 5}{(6.869,3.679)}
\gppoint{gp mark 5}{(6.878,3.623)}
\gppoint{gp mark 5}{(6.888,3.471)}
\gppoint{gp mark 5}{(6.898,3.837)}
\gppoint{gp mark 5}{(6.908,3.474)}
\gppoint{gp mark 5}{(6.918,3.415)}
\gppoint{gp mark 5}{(6.928,3.647)}
\gppoint{gp mark 5}{(6.938,3.569)}
\gppoint{gp mark 5}{(6.947,3.353)}
\gppoint{gp mark 5}{(6.957,3.625)}
\gppoint{gp mark 5}{(6.967,3.961)}
\gppoint{gp mark 5}{(6.977,3.763)}
\gppoint{gp mark 5}{(6.987,3.579)}
\gppoint{gp mark 5}{(6.997,3.922)}
\gppoint{gp mark 5}{(7.006,3.747)}
\gppoint{gp mark 5}{(7.016,3.740)}
\gppoint{gp mark 5}{(7.026,3.577)}
\gppoint{gp mark 5}{(7.036,3.974)}
\gppoint{gp mark 5}{(7.046,3.721)}
\gppoint{gp mark 5}{(7.056,3.914)}
\gppoint{gp mark 5}{(7.066,3.575)}
\gppoint{gp mark 5}{(7.075,3.735)}
\gppoint{gp mark 5}{(7.085,3.518)}
\gppoint{gp mark 5}{(7.095,3.466)}
\gppoint{gp mark 5}{(7.105,3.561)}
\gppoint{gp mark 5}{(7.115,3.766)}
\gppoint{gp mark 5}{(7.125,3.862)}
\gppoint{gp mark 5}{(7.134,3.860)}
\gppoint{gp mark 5}{(7.144,3.613)}
\gppoint{gp mark 5}{(7.154,3.667)}
\gppoint{gp mark 5}{(7.164,3.811)}
\gppoint{gp mark 5}{(7.174,3.696)}
\gppoint{gp mark 5}{(7.184,3.534)}
\gppoint{gp mark 5}{(7.194,3.628)}
\gppoint{gp mark 5}{(7.203,3.723)}
\gppoint{gp mark 5}{(7.213,3.540)}
\gppoint{gp mark 5}{(7.223,3.465)}
\gppoint{gp mark 5}{(7.233,3.662)}
\gppoint{gp mark 5}{(7.243,3.364)}
\gppoint{gp mark 5}{(7.253,4.015)}
\gppoint{gp mark 5}{(7.263,3.644)}
\gppoint{gp mark 5}{(7.272,3.256)}
\gppoint{gp mark 5}{(7.282,3.753)}
\gppoint{gp mark 5}{(7.292,3.422)}
\gppoint{gp mark 5}{(7.302,3.813)}
\gppoint{gp mark 5}{(7.312,3.568)}
\gppoint{gp mark 5}{(7.322,3.670)}
\gppoint{gp mark 5}{(7.331,3.872)}
\gppoint{gp mark 5}{(7.341,3.840)}
\gppoint{gp mark 5}{(7.351,3.388)}
\gppoint{gp mark 5}{(7.361,3.799)}
\gppoint{gp mark 5}{(7.371,3.636)}
\gppoint{gp mark 5}{(7.381,3.727)}
\gppoint{gp mark 5}{(7.391,3.801)}
\gppoint{gp mark 5}{(7.400,3.824)}
\gppoint{gp mark 5}{(7.410,3.918)}
\gppoint{gp mark 5}{(7.420,3.945)}
\gppoint{gp mark 5}{(7.430,3.649)}
\gppoint{gp mark 5}{(7.440,3.826)}
\gppoint{gp mark 5}{(7.450,3.514)}
\gppoint{gp mark 5}{(7.460,3.730)}
\gppoint{gp mark 5}{(7.469,3.712)}
\gppoint{gp mark 5}{(7.479,3.748)}
\gppoint{gp mark 5}{(7.489,3.714)}
\gppoint{gp mark 5}{(7.499,3.457)}
\gppoint{gp mark 5}{(7.509,3.512)}
\gppoint{gp mark 5}{(7.519,3.711)}
\gppoint{gp mark 5}{(7.528,3.710)}
\gppoint{gp mark 5}{(7.538,3.723)}
\gppoint{gp mark 5}{(7.548,3.823)}
\gppoint{gp mark 5}{(7.558,3.827)}
\gppoint{gp mark 5}{(7.568,3.713)}
\gppoint{gp mark 5}{(7.578,3.525)}
\gppoint{gp mark 5}{(7.588,3.592)}
\gppoint{gp mark 5}{(7.597,3.484)}
\gppoint{gp mark 5}{(7.607,3.578)}
\gppoint{gp mark 5}{(7.617,3.523)}
\gppoint{gp mark 5}{(7.627,3.638)}
\gppoint{gp mark 5}{(7.637,3.704)}
\gppoint{gp mark 5}{(7.647,3.659)}
\gppoint{gp mark 5}{(7.656,3.444)}
\gppoint{gp mark 5}{(7.666,3.520)}
\gppoint{gp mark 5}{(7.676,3.644)}
\gppoint{gp mark 5}{(7.686,3.605)}
\gppoint{gp mark 5}{(7.696,3.493)}
\gppoint{gp mark 5}{(7.706,3.678)}
\gppoint{gp mark 5}{(7.716,4.045)}
\gppoint{gp mark 5}{(7.725,3.840)}
\gppoint{gp mark 5}{(7.735,3.642)}
\gppoint{gp mark 5}{(7.745,3.591)}
\gppoint{gp mark 5}{(7.755,3.710)}
\gppoint{gp mark 5}{(7.765,3.842)}
\gppoint{gp mark 5}{(7.775,3.773)}
\gppoint{gp mark 5}{(7.785,3.504)}
\gppoint{gp mark 5}{(7.794,3.305)}
\gppoint{gp mark 5}{(7.804,3.591)}
\gppoint{gp mark 5}{(7.814,3.493)}
\gppoint{gp mark 5}{(7.824,3.850)}
\gppoint{gp mark 5}{(7.834,3.720)}
\gppoint{gp mark 5}{(7.844,3.858)}
\gppoint{gp mark 5}{(7.853,3.589)}
\gppoint{gp mark 5}{(7.863,3.864)}
\gppoint{gp mark 5}{(7.873,3.620)}
\gppoint{gp mark 5}{(7.883,3.581)}
\gppoint{gp mark 5}{(7.893,3.463)}
\gppoint{gp mark 5}{(7.903,3.541)}
\gppoint{gp mark 5}{(7.913,3.678)}
\gppoint{gp mark 5}{(7.922,3.662)}
\gppoint{gp mark 5}{(7.932,3.611)}
\gppoint{gp mark 5}{(7.942,3.446)}
\gppoint{gp mark 5}{(7.952,3.876)}
\gppoint{gp mark 5}{(7.962,3.683)}
\gppoint{gp mark 5}{(7.972,3.503)}
\gppoint{gp mark 5}{(7.982,3.918)}
\gppoint{gp mark 5}{(7.991,3.617)}
\gppoint{gp mark 5}{(8.001,3.731)}
\gppoint{gp mark 5}{(8.011,3.865)}
\gppoint{gp mark 5}{(8.021,3.496)}
\gppoint{gp mark 5}{(8.031,3.528)}
\gppoint{gp mark 5}{(8.041,3.748)}
\gppoint{gp mark 5}{(8.050,3.518)}
\gppoint{gp mark 5}{(8.060,3.660)}
\gppoint{gp mark 5}{(8.070,3.587)}
\gppoint{gp mark 5}{(8.080,3.862)}
\gppoint{gp mark 5}{(8.090,3.856)}
\gppoint{gp mark 5}{(8.100,3.784)}
\gppoint{gp mark 5}{(8.110,3.917)}
\gppoint{gp mark 5}{(8.119,3.775)}
\gppoint{gp mark 5}{(8.129,3.634)}
\gppoint{gp mark 5}{(8.139,3.716)}
\gppoint{gp mark 5}{(8.149,3.575)}
\gppoint{gp mark 5}{(8.159,3.878)}
\gppoint{gp mark 5}{(8.169,3.819)}
\gppoint{gp mark 5}{(8.178,3.508)}
\gppoint{gp mark 5}{(8.188,3.673)}
\gppoint{gp mark 5}{(8.198,3.764)}
\gppoint{gp mark 5}{(8.208,3.752)}
\gppoint{gp mark 5}{(8.218,3.812)}
\gppoint{gp mark 5}{(8.228,3.656)}
\gppoint{gp mark 5}{(8.238,4.200)}
\gppoint{gp mark 5}{(8.247,4.015)}
\gppoint{gp mark 5}{(8.257,3.558)}
\gppoint{gp mark 5}{(8.267,3.716)}
\gppoint{gp mark 5}{(8.277,3.776)}
\gppoint{gp mark 5}{(8.287,3.657)}
\gppoint{gp mark 5}{(8.297,3.419)}
\gppoint{gp mark 5}{(8.307,3.776)}
\gppoint{gp mark 5}{(8.316,3.606)}
\gppoint{gp mark 5}{(8.326,3.745)}
\gppoint{gp mark 5}{(8.336,3.890)}
\gppoint{gp mark 5}{(8.346,3.278)}
\gppoint{gp mark 5}{(8.356,3.591)}
\gppoint{gp mark 5}{(8.366,3.611)}
\gppoint{gp mark 5}{(8.375,3.714)}
\gppoint{gp mark 5}{(8.385,3.622)}
\gppoint{gp mark 5}{(8.395,3.547)}
\gppoint{gp mark 5}{(8.405,3.500)}
\gppoint{gp mark 5}{(8.415,3.770)}
\gppoint{gp mark 5}{(8.425,3.459)}
\gppoint{gp mark 5}{(8.435,3.744)}
\gppoint{gp mark 5}{(8.444,3.757)}
\gppoint{gp mark 5}{(8.454,3.711)}
\gppoint{gp mark 5}{(8.464,3.882)}
\gppoint{gp mark 5}{(8.474,3.786)}
\gppoint{gp mark 5}{(8.484,3.670)}
\gppoint{gp mark 5}{(8.494,3.618)}
\gppoint{gp mark 5}{(8.504,3.802)}
\gppoint{gp mark 5}{(8.513,3.721)}
\gppoint{gp mark 5}{(8.523,3.801)}
\gppoint{gp mark 5}{(8.533,3.713)}
\gppoint{gp mark 5}{(8.543,3.491)}
\gppoint{gp mark 5}{(8.553,3.714)}
\gppoint{gp mark 5}{(8.563,3.509)}
\gppoint{gp mark 5}{(8.572,3.628)}
\gppoint{gp mark 5}{(8.582,4.015)}
\gppoint{gp mark 5}{(8.592,3.891)}
\gppoint{gp mark 5}{(8.602,3.576)}
\gppoint{gp mark 5}{(8.612,3.412)}
\gppoint{gp mark 5}{(8.622,3.727)}
\gppoint{gp mark 5}{(8.632,3.419)}
\gppoint{gp mark 5}{(8.641,3.604)}
\gppoint{gp mark 5}{(8.651,3.775)}
\gppoint{gp mark 5}{(8.661,3.672)}
\gppoint{gp mark 5}{(8.671,4.053)}
\gppoint{gp mark 5}{(8.681,3.478)}
\gppoint{gp mark 5}{(8.691,3.884)}
\gppoint{gp mark 5}{(8.700,3.866)}
\gppoint{gp mark 5}{(8.710,3.405)}
\gppoint{gp mark 5}{(8.720,3.678)}
\gppoint{gp mark 5}{(8.730,3.852)}
\gppoint{gp mark 5}{(8.740,3.870)}
\gppoint{gp mark 5}{(8.750,3.522)}
\gppoint{gp mark 5}{(8.760,3.485)}
\gppoint{gp mark 5}{(8.769,3.598)}
\gppoint{gp mark 5}{(8.779,3.584)}
\gppoint{gp mark 5}{(8.789,3.690)}
\gppoint{gp mark 5}{(8.799,3.494)}
\gppoint{gp mark 5}{(8.809,3.693)}
\gppoint{gp mark 5}{(8.819,3.876)}
\gppoint{gp mark 5}{(8.829,3.943)}
\gppoint{gp mark 5}{(8.838,3.967)}
\gppoint{gp mark 5}{(8.848,3.635)}
\gppoint{gp mark 5}{(8.858,3.833)}
\gppoint{gp mark 5}{(8.868,3.647)}
\gppoint{gp mark 5}{(8.878,3.661)}
\gppoint{gp mark 5}{(8.888,3.674)}
\gppoint{gp mark 5}{(8.897,3.717)}
\gppoint{gp mark 5}{(8.907,3.856)}
\gppoint{gp mark 5}{(8.917,3.798)}
\gppoint{gp mark 5}{(8.927,3.629)}
\gppoint{gp mark 5}{(8.937,3.676)}
\gppoint{gp mark 5}{(8.947,3.671)}
\gppoint{gp mark 5}{(8.957,3.636)}
\gppoint{gp mark 5}{(8.966,3.747)}
\gppoint{gp mark 5}{(8.976,3.496)}
\gppoint{gp mark 5}{(8.986,3.605)}
\gppoint{gp mark 5}{(8.996,3.752)}
\gppoint{gp mark 5}{(9.006,3.804)}
\gppoint{gp mark 5}{(9.016,3.722)}
\gppoint{gp mark 5}{(9.026,3.631)}
\gppoint{gp mark 5}{(9.035,3.734)}
\gppoint{gp mark 5}{(9.045,3.611)}
\gppoint{gp mark 5}{(9.055,3.690)}
\gppoint{gp mark 5}{(9.065,3.530)}
\gppoint{gp mark 5}{(9.075,3.569)}
\gppoint{gp mark 5}{(9.085,3.516)}
\gppoint{gp mark 5}{(9.094,3.614)}
\gppoint{gp mark 5}{(9.104,3.664)}
\gppoint{gp mark 5}{(9.114,3.844)}
\gppoint{gp mark 5}{(9.124,3.938)}
\gppoint{gp mark 5}{(9.134,3.661)}
\gppoint{gp mark 5}{(9.144,3.714)}
\gppoint{gp mark 5}{(9.154,3.740)}
\gppoint{gp mark 5}{(9.163,3.642)}
\gppoint{gp mark 5}{(9.173,3.631)}
\gppoint{gp mark 5}{(9.183,3.744)}
\gppoint{gp mark 5}{(9.193,3.578)}
\gppoint{gp mark 5}{(9.203,3.505)}
\gppoint{gp mark 5}{(9.213,3.586)}
\gppoint{gp mark 5}{(9.222,3.452)}
\gppoint{gp mark 5}{(9.232,3.786)}
\gppoint{gp mark 5}{(9.242,3.582)}
\gppoint{gp mark 5}{(9.252,3.580)}
\gppoint{gp mark 5}{(9.262,3.855)}
\gppoint{gp mark 5}{(9.272,3.647)}
\gppoint{gp mark 5}{(9.282,3.726)}
\gppoint{gp mark 5}{(9.291,3.729)}
\gppoint{gp mark 5}{(9.301,3.569)}
\gppoint{gp mark 5}{(9.311,3.786)}
\gppoint{gp mark 5}{(9.321,3.751)}
\gppoint{gp mark 5}{(9.331,3.685)}
\gppoint{gp mark 5}{(9.341,3.643)}
\gppoint{gp mark 5}{(9.351,3.847)}
\gppoint{gp mark 5}{(9.360,3.439)}
\gppoint{gp mark 5}{(9.370,3.761)}
\gppoint{gp mark 5}{(9.380,3.836)}
\gppoint{gp mark 5}{(9.390,3.722)}
\gppoint{gp mark 5}{(9.400,3.617)}
\gppoint{gp mark 5}{(9.410,3.535)}
\gppoint{gp mark 5}{(9.419,3.613)}
\gppoint{gp mark 5}{(9.429,3.657)}
\gppoint{gp mark 5}{(9.439,3.622)}
\gppoint{gp mark 5}{(9.449,3.754)}
\gppoint{gp mark 5}{(9.459,3.836)}
\gppoint{gp mark 5}{(9.469,3.677)}
\gppoint{gp mark 5}{(9.479,3.671)}
\gppoint{gp mark 5}{(9.488,3.726)}
\gppoint{gp mark 5}{(9.498,3.774)}
\gppoint{gp mark 5}{(9.508,3.711)}
\gppoint{gp mark 5}{(9.518,3.871)}
\gppoint{gp mark 5}{(9.528,3.464)}
\gppoint{gp mark 5}{(9.538,3.726)}
\gppoint{gp mark 5}{(9.548,3.377)}
\gppoint{gp mark 5}{(9.557,3.626)}
\gppoint{gp mark 5}{(9.567,3.786)}
\gppoint{gp mark 5}{(9.577,3.650)}
\gppoint{gp mark 5}{(9.587,3.292)}
\gppoint{gp mark 5}{(9.597,3.795)}
\gppoint{gp mark 5}{(9.607,3.657)}
\gppoint{gp mark 5}{(9.616,3.450)}
\gppoint{gp mark 5}{(9.626,3.529)}
\gppoint{gp mark 5}{(9.636,3.696)}
\gppoint{gp mark 5}{(9.646,3.567)}
\gppoint{gp mark 5}{(9.656,3.366)}
\gppoint{gp mark 5}{(9.666,3.761)}
\gppoint{gp mark 5}{(9.676,3.794)}
\gppoint{gp mark 5}{(9.685,3.831)}
\gppoint{gp mark 5}{(9.695,3.642)}
\gppoint{gp mark 5}{(9.705,3.369)}
\gppoint{gp mark 5}{(9.715,3.556)}
\gppoint{gp mark 5}{(9.725,3.368)}
\gppoint{gp mark 5}{(9.735,3.553)}
\gppoint{gp mark 5}{(9.744,3.716)}
\gppoint{gp mark 5}{(9.754,3.730)}
\gppoint{gp mark 5}{(9.764,3.588)}
\gppoint{gp mark 5}{(9.774,3.699)}
\gppoint{gp mark 5}{(9.784,3.656)}
\gppoint{gp mark 5}{(9.794,3.922)}
\gppoint{gp mark 5}{(9.804,3.802)}
\gppoint{gp mark 5}{(9.813,3.933)}
\gppoint{gp mark 5}{(9.823,3.710)}
\gppoint{gp mark 5}{(9.833,3.676)}
\gppoint{gp mark 5}{(9.843,3.656)}
\gppoint{gp mark 5}{(9.853,3.498)}
\gppoint{gp mark 5}{(9.863,3.523)}
\gppoint{gp mark 5}{(9.873,3.569)}
\gppoint{gp mark 5}{(9.882,3.378)}
\gppoint{gp mark 5}{(9.892,3.563)}
\gppoint{gp mark 5}{(9.902,3.267)}
\gppoint{gp mark 5}{(9.912,4.109)}
\gppoint{gp mark 5}{(9.922,3.713)}
\gppoint{gp mark 5}{(9.932,3.451)}
\gppoint{gp mark 5}{(9.941,3.750)}
\gppoint{gp mark 5}{(9.951,3.860)}
\gppoint{gp mark 5}{(9.961,3.794)}
\gppoint{gp mark 5}{(9.971,3.602)}
\gppoint{gp mark 5}{(9.981,3.544)}
\gppoint{gp mark 5}{(9.991,3.962)}
\gppoint{gp mark 5}{(10.001,3.373)}
\gppoint{gp mark 5}{(10.010,3.678)}
\gppoint{gp mark 5}{(10.020,3.938)}
\gppoint{gp mark 5}{(10.030,3.782)}
\gppoint{gp mark 5}{(10.040,3.692)}
\gppoint{gp mark 5}{(10.050,3.508)}
\gppoint{gp mark 5}{(10.060,3.577)}
\gppoint{gp mark 5}{(10.069,3.740)}
\gppoint{gp mark 5}{(10.079,3.939)}
\gppoint{gp mark 5}{(10.089,3.838)}
\gppoint{gp mark 5}{(10.099,3.763)}
\gppoint{gp mark 5}{(10.109,3.602)}
\gppoint{gp mark 5}{(10.119,3.626)}
\gppoint{gp mark 5}{(10.129,3.878)}
\gppoint{gp mark 5}{(10.138,3.669)}
\gppoint{gp mark 5}{(10.148,3.339)}
\gppoint{gp mark 5}{(10.158,3.727)}
\gppoint{gp mark 5}{(10.168,3.658)}
\gppoint{gp mark 5}{(10.178,3.701)}
\gppoint{gp mark 5}{(10.188,3.790)}
\gppoint{gp mark 5}{(10.198,3.633)}
\gppoint{gp mark 5}{(10.207,3.602)}
\gppoint{gp mark 5}{(10.217,3.587)}
\gppoint{gp mark 5}{(10.227,3.785)}
\gppoint{gp mark 5}{(10.237,3.796)}
\gppoint{gp mark 5}{(10.247,3.667)}
\gppoint{gp mark 5}{(10.257,3.669)}
\gppoint{gp mark 5}{(10.266,3.661)}
\gppoint{gp mark 5}{(10.276,3.910)}
\gppoint{gp mark 5}{(10.286,3.571)}
\gppoint{gp mark 5}{(10.296,3.610)}
\gppoint{gp mark 5}{(10.306,3.519)}
\gppoint{gp mark 5}{(10.316,3.575)}
\gppoint{gp mark 5}{(10.326,3.563)}
\gppoint{gp mark 5}{(10.335,3.742)}
\gppoint{gp mark 5}{(10.345,3.855)}
\gppoint{gp mark 5}{(10.355,3.636)}
\gppoint{gp mark 5}{(10.365,3.698)}
\gppoint{gp mark 5}{(10.375,3.619)}
\gppoint{gp mark 5}{(10.385,3.383)}
\gppoint{gp mark 5}{(10.395,3.455)}
\gppoint{gp mark 5}{(10.404,3.565)}
\gppoint{gp mark 5}{(10.414,3.287)}
\gppoint{gp mark 5}{(10.424,3.480)}
\gppoint{gp mark 5}{(10.434,3.694)}
\gppoint{gp mark 5}{(10.444,3.576)}
\gppoint{gp mark 5}{(10.454,3.626)}
\gppoint{gp mark 5}{(10.463,3.623)}
\gppoint{gp mark 5}{(10.473,3.762)}
\gppoint{gp mark 5}{(10.483,3.386)}
\gppoint{gp mark 5}{(10.493,3.793)}
\gppoint{gp mark 5}{(10.503,3.745)}
\gppoint{gp mark 5}{(10.513,3.838)}
\gppoint{gp mark 5}{(10.523,3.922)}
\gppoint{gp mark 5}{(10.532,3.633)}
\gppoint{gp mark 5}{(10.542,3.865)}
\gppoint{gp mark 5}{(10.552,3.750)}
\gppoint{gp mark 5}{(10.562,3.798)}
\gppoint{gp mark 5}{(10.572,3.545)}
\gppoint{gp mark 5}{(10.582,3.742)}
\gppoint{gp mark 5}{(10.591,3.365)}
\gppoint{gp mark 5}{(10.601,3.666)}
\gppoint{gp mark 5}{(10.611,3.636)}
\gppoint{gp mark 5}{(10.621,3.579)}
\gppoint{gp mark 5}{(10.631,3.663)}
\gppoint{gp mark 5}{(10.641,3.485)}
\gppoint{gp mark 5}{(10.651,3.646)}
\gppoint{gp mark 5}{(10.660,3.729)}
\gppoint{gp mark 5}{(10.670,3.457)}
\gppoint{gp mark 5}{(10.680,3.584)}
\gppoint{gp mark 5}{(10.690,3.772)}
\gppoint{gp mark 5}{(10.700,3.676)}
\gppoint{gp mark 5}{(10.710,3.807)}
\gppoint{gp mark 5}{(10.720,3.647)}
\gppoint{gp mark 5}{(10.729,3.609)}
\gppoint{gp mark 5}{(10.739,3.589)}
\gppoint{gp mark 5}{(10.749,3.672)}
\gppoint{gp mark 5}{(10.759,3.664)}
\gppoint{gp mark 5}{(10.769,3.563)}
\gppoint{gp mark 5}{(10.779,3.690)}
\gppoint{gp mark 5}{(10.788,3.800)}
\gppoint{gp mark 5}{(10.798,3.743)}
\gppoint{gp mark 5}{(10.808,3.673)}
\gppoint{gp mark 5}{(10.818,3.635)}
\gppoint{gp mark 5}{(10.828,3.897)}
\gppoint{gp mark 5}{(10.838,3.676)}
\gppoint{gp mark 5}{(10.848,3.640)}
\gppoint{gp mark 5}{(10.857,3.595)}
\gppoint{gp mark 5}{(10.867,3.663)}
\gppoint{gp mark 5}{(10.877,3.636)}
\gppoint{gp mark 5}{(10.887,3.477)}
\gppoint{gp mark 5}{(10.897,3.822)}
\gppoint{gp mark 5}{(10.907,3.539)}
\gppoint{gp mark 5}{(10.917,3.476)}
\gppoint{gp mark 5}{(10.926,3.532)}
\gppoint{gp mark 5}{(10.936,3.431)}
\gppoint{gp mark 5}{(10.946,3.524)}
\gppoint{gp mark 5}{(10.956,3.975)}
\gppoint{gp mark 5}{(10.966,3.833)}
\gppoint{gp mark 5}{(10.976,3.657)}
\gppoint{gp mark 5}{(10.985,3.571)}
\gppoint{gp mark 5}{(10.995,3.725)}
\gppoint{gp mark 5}{(11.005,3.723)}
\gppoint{gp mark 5}{(11.015,3.522)}
\gppoint{gp mark 5}{(11.025,3.730)}
\gppoint{gp mark 5}{(11.035,3.695)}
\gppoint{gp mark 5}{(11.045,3.879)}
\gppoint{gp mark 5}{(11.054,3.887)}
\gppoint{gp mark 5}{(11.064,3.822)}
\gppoint{gp mark 5}{(11.074,3.706)}
\gppoint{gp mark 5}{(11.084,3.434)}
\gppoint{gp mark 5}{(11.094,3.564)}
\gppoint{gp mark 5}{(11.104,3.634)}
\gppoint{gp mark 5}{(11.113,3.699)}
\gppoint{gp mark 5}{(11.123,3.606)}
\gppoint{gp mark 5}{(11.133,3.760)}
\gppoint{gp mark 5}{(11.143,3.458)}
\gppoint{gp mark 5}{(11.153,3.548)}
\gppoint{gp mark 5}{(11.163,3.598)}
\gppoint{gp mark 5}{(11.173,3.580)}
\gppoint{gp mark 5}{(11.182,3.783)}
\gppoint{gp mark 5}{(11.192,3.882)}
\gppoint{gp mark 5}{(11.202,3.770)}
\gppoint{gp mark 5}{(11.212,3.609)}
\gppoint{gp mark 5}{(11.222,3.673)}
\gppoint{gp mark 5}{(11.232,3.771)}
\gppoint{gp mark 5}{(11.242,4.040)}
\gppoint{gp mark 5}{(11.251,3.721)}
\gppoint{gp mark 5}{(11.261,4.030)}
\gppoint{gp mark 5}{(11.271,3.724)}
\gppoint{gp mark 5}{(11.281,3.610)}
\gppoint{gp mark 5}{(11.291,3.580)}
\gppoint{gp mark 5}{(11.301,3.908)}
\gppoint{gp mark 5}{(11.310,3.770)}
\gppoint{gp mark 5}{(11.320,3.792)}
\gppoint{gp mark 5}{(11.330,3.424)}
\gppoint{gp mark 5}{(11.340,3.592)}
\gppoint{gp mark 5}{(11.350,3.557)}
\gppoint{gp mark 5}{(11.360,3.776)}
\gppoint{gp mark 5}{(11.370,3.601)}
\gppoint{gp mark 5}{(11.379,3.486)}
\gppoint{gp mark 5}{(11.389,3.710)}
\gppoint{gp mark 5}{(11.399,3.993)}
\gppoint{gp mark 5}{(11.409,3.899)}
\gppoint{gp mark 5}{(11.419,3.952)}
\gppoint{gp mark 5}{(11.429,3.801)}
\gppoint{gp mark 5}{(11.439,3.537)}
\gppoint{gp mark 5}{(11.448,3.579)}
\gppoint{gp mark 5}{(11.458,3.906)}
\gppoint{gp mark 5}{(11.468,3.589)}
\gppoint{gp mark 5}{(11.478,3.575)}
\gppoint{gp mark 5}{(11.488,4.026)}
\gppoint{gp mark 5}{(11.498,3.532)}
\gppoint{gp mark 5}{(11.507,3.795)}
\gppoint{gp mark 5}{(11.517,3.704)}
\gppoint{gp mark 5}{(11.527,3.541)}
\gppoint{gp mark 5}{(10.711,6.040)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,6.895)--(1.688,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.537cm}{6.895cm}}
\end{scope}}
\end{tikzpicture}
%% gnuplot variables


==> figures/G_k_kappa.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mo 19 Aug 2013 14:58:13 CEST
{\scalefont{0.8}
\begin{scope}[scale=.8]
\gpsolidlines
\path (0.000,0.000) rectangle (12.090,7.264);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.537,0.985)--(11.357,0.985);
\node[gp node right] at (1.504,0.985) { 0.6};
\draw[gp path] (1.688,1.970)--(1.868,1.970);
\draw[gp path] (11.537,1.970)--(11.357,1.970);
\node[gp node right] at (1.504,1.970) { 0.65};
\draw[gp path] (1.688,2.955)--(1.868,2.955);
\draw[gp path] (11.537,2.955)--(11.357,2.955);
\node[gp node right] at (1.504,2.955) { 0.7};
\draw[gp path] (1.688,3.940)--(1.868,3.940);
\draw[gp path] (11.537,3.940)--(11.357,3.940);
\node[gp node right] at (1.504,3.940) { 0.75};
\draw[gp path] (1.688,4.925)--(1.868,4.925);
\draw[gp path] (11.537,4.925)--(11.357,4.925);
\node[gp node right] at (1.504,4.925) { 0.8};
\draw[gp path] (1.688,5.910)--(1.868,5.910);
\draw[gp path] (11.537,5.910)--(11.357,5.910);
\node[gp node right] at (1.504,5.910) { 0.85};
\draw[gp path] (1.688,6.895)--(1.868,6.895);
\draw[gp path] (11.537,6.895)--(11.357,6.895);
\node[gp node right] at (1.504,6.895) { 0.9};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.895)--(1.688,6.715);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (3.095,0.985)--(3.095,1.165);
\draw[gp path] (3.095,6.895)--(3.095,6.715);
\node[gp node center] at (3.095,0.677) { 0.1};
\draw[gp path] (4.502,0.985)--(4.502,1.165);
\draw[gp path] (4.502,6.895)--(4.502,6.715);
\node[gp node center] at (4.502,0.677) { 0.2};
\draw[gp path] (5.909,0.985)--(5.909,1.165);
\draw[gp path] (5.909,6.895)--(5.909,6.715);
\node[gp node center] at (5.909,0.677) { 0.3};
\draw[gp path] (7.316,0.985)--(7.316,1.165);
\draw[gp path] (7.316,6.895)--(7.316,6.715);
\node[gp node center] at (7.316,0.677) { 0.4};
\draw[gp path] (8.723,0.985)--(8.723,1.165);
\draw[gp path] (8.723,6.895)--(8.723,6.715);
\node[gp node center] at (8.723,0.677) { 0.5};
\draw[gp path] (10.130,0.985)--(10.130,1.165);
\draw[gp path] (10.130,6.895)--(10.130,6.715);
\node[gp node center] at (10.130,0.677) { 0.6};
\draw[gp path] (11.537,0.985)--(11.537,1.165);
\draw[gp path] (11.537,6.895)--(11.537,6.715);
\node[gp node center] at (11.537,0.677) { 0.7};
\draw[gp path] (1.688,6.895)--(1.688,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.940) {$G^\mathrm{E}/T^4$};
\node[gp node center] at (6.612,0.215) {$(q/T)^2$};
\node[gp node right] at (10.069,1.840) {$T=9.4T_\mathrm{c}$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.253,1.840)--(11.169,1.840);
\draw[gp path] (10.253,1.930)--(10.253,1.750);
\draw[gp path] (11.169,1.930)--(11.169,1.750);
\draw[gp path] (2.035,1.330)--(2.035,3.749);
\draw[gp path] (1.945,1.330)--(2.125,1.330);
\draw[gp path] (1.945,3.749)--(2.125,3.749);
\draw[gp path] (3.077,2.147)--(3.077,4.567);
\draw[gp path] (2.987,2.147)--(3.167,2.147);
\draw[gp path] (2.987,4.567)--(3.167,4.567);
\draw[gp path] (4.812,3.197)--(4.812,5.613);
\draw[gp path] (4.722,3.197)--(4.902,3.197);
\draw[gp path] (4.722,5.613)--(4.902,5.613);
\draw[gp path] (7.243,2.776)--(7.243,5.175);
\draw[gp path] (7.153,2.776)--(7.333,2.776);
\draw[gp path] (7.153,5.175)--(7.333,5.175);
\draw[gp path] (10.367,4.113)--(10.367,6.521);
\draw[gp path] (10.277,4.113)--(10.457,4.113);
\draw[gp path] (10.277,6.521)--(10.457,6.521);
\gpsetpointsize{4.80}
\gppoint{gp mark 5}{(2.035,2.539)}
\gppoint{gp mark 5}{(3.077,3.357)}
\gppoint{gp mark 5}{(4.812,4.405)}
\gppoint{gp mark 5}{(7.243,3.975)}
\gppoint{gp mark 5}{(10.367,5.317)}
\gppoint{gp mark 5}{(10.711,1.840)}
\draw[gp path] (2.035,2.939)--(2.119,2.963)--(2.203,2.987)--(2.288,3.011)--(2.372,3.034)%
  --(2.456,3.058)--(2.540,3.082)--(2.624,3.105)--(2.708,3.129)--(2.793,3.153)--(2.877,3.177)%
  --(2.961,3.200)--(3.045,3.224)--(3.129,3.248)--(3.213,3.271)--(3.298,3.295)--(3.382,3.319)%
  --(3.466,3.342)--(3.550,3.366)--(3.634,3.390)--(3.718,3.414)--(3.803,3.437)--(3.887,3.461)%
  --(3.971,3.485)--(4.055,3.508)--(4.139,3.532)--(4.223,3.556)--(4.308,3.580)--(4.392,3.603)%
  --(4.476,3.627)--(4.560,3.651)--(4.644,3.674)--(4.728,3.698)--(4.812,3.722)--(4.897,3.746)%
  --(4.981,3.769)--(5.065,3.793)--(5.149,3.817)--(5.233,3.840)--(5.317,3.864)--(5.402,3.888)%
  --(5.486,3.912)--(5.570,3.935)--(5.654,3.959)--(5.738,3.983)--(5.822,4.006)--(5.907,4.030)%
  --(5.991,4.054)--(6.075,4.078)--(6.159,4.101)--(6.243,4.125)--(6.327,4.149)--(6.412,4.172)%
  --(6.496,4.196)--(6.580,4.220)--(6.664,4.244)--(6.748,4.267)--(6.832,4.291)--(6.916,4.315)%
  --(7.001,4.338)--(7.085,4.362)--(7.169,4.386)--(7.253,4.410)--(7.337,4.433)--(7.421,4.457)%
  --(7.506,4.481)--(7.590,4.504)--(7.674,4.528)--(7.758,4.552)--(7.842,4.576)--(7.926,4.599)%
  --(8.011,4.623)--(8.095,4.647)--(8.179,4.670)--(8.263,4.694)--(8.347,4.718)--(8.431,4.741)%
  --(8.516,4.765)--(8.600,4.789)--(8.684,4.813)--(8.768,4.836)--(8.852,4.860)--(8.936,4.884)%
  --(9.021,4.907)--(9.105,4.931)--(9.189,4.955)--(9.273,4.979)--(9.357,5.002)--(9.441,5.026)%
  --(9.525,5.050)--(9.610,5.073)--(9.694,5.097)--(9.778,5.121)--(9.862,5.145)--(9.946,5.168)%
  --(10.030,5.192)--(10.115,5.216)--(10.199,5.239)--(10.283,5.263)--(10.367,5.287);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.390) {LPT};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.253,1.390)--(11.169,1.390);
\draw[gp path] (2.035,1.915)--(2.119,1.942)--(2.203,1.970)--(2.288,1.998)--(2.372,2.026)%
  --(2.456,2.053)--(2.540,2.081)--(2.624,2.109)--(2.708,2.137)--(2.793,2.164)--(2.877,2.192)%
  --(2.961,2.220)--(3.045,2.248)--(3.129,2.275)--(3.213,2.303)--(3.298,2.331)--(3.382,2.358)%
  --(3.466,2.386)--(3.550,2.414)--(3.634,2.442)--(3.718,2.469)--(3.803,2.497)--(3.887,2.525)%
  --(3.971,2.553)--(4.055,2.580)--(4.139,2.608)--(4.223,2.636)--(4.308,2.664)--(4.392,2.691)%
  --(4.476,2.719)--(4.560,2.747)--(4.644,2.775)--(4.728,2.802)--(4.812,2.830)--(4.897,2.858)%
  --(4.981,2.886)--(5.065,2.913)--(5.149,2.941)--(5.233,2.969)--(5.317,2.997)--(5.402,3.024)%
  --(5.486,3.052)--(5.570,3.080)--(5.654,3.107)--(5.738,3.135)--(5.822,3.163)--(5.907,3.191)%
  --(5.991,3.218)--(6.075,3.246)--(6.159,3.274)--(6.243,3.302)--(6.327,3.329)--(6.412,3.357)%
  --(6.496,3.385)--(6.580,3.413)--(6.664,3.440)--(6.748,3.468)--(6.832,3.496)--(6.916,3.524)%
  --(7.001,3.551)--(7.085,3.579)--(7.169,3.607)--(7.253,3.635)--(7.337,3.662)--(7.421,3.690)%
  --(7.506,3.718)--(7.590,3.746)--(7.674,3.773)--(7.758,3.801)--(7.842,3.829)--(7.926,3.857)%
  --(8.011,3.884)--(8.095,3.912)--(8.179,3.940)--(8.263,3.967)--(8.347,3.995)--(8.431,4.023)%
  --(8.516,4.051)--(8.600,4.078)--(8.684,4.106)--(8.768,4.134)--(8.852,4.162)--(8.936,4.189)%
  --(9.021,4.217)--(9.105,4.245)--(9.189,4.273)--(9.273,4.300)--(9.357,4.328)--(9.441,4.356)%
  --(9.525,4.384)--(9.610,4.411)--(9.694,4.439)--(9.778,4.467)--(9.862,4.495)--(9.946,4.522)%
  --(10.030,4.550)--(10.115,4.578)--(10.199,4.606)--(10.283,4.633)--(10.367,4.661);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,6.895)--(1.688,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.537cm}{6.895cm}}
\end{scope}}
\end{tikzpicture}
%% gnuplot variables

==> figures/G_k_kappa_new.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Di 05 Nov 2013 10:40:31 CET
\gpsolidlines
\path (0.000,0.000) rectangle (8.407,5.029);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (7.854,0.985)--(7.674,0.985);
\node[gp node right] at (1.504,0.985) { 0.6};
\draw[gp path] (1.688,1.598)--(1.868,1.598);
\draw[gp path] (7.854,1.598)--(7.674,1.598);
\node[gp node right] at (1.504,1.598) { 0.65};
\draw[gp path] (1.688,2.210)--(1.868,2.210);
\draw[gp path] (7.854,2.210)--(7.674,2.210);
\node[gp node right] at (1.504,2.210) { 0.7};
\draw[gp path] (1.688,2.823)--(1.868,2.823);
\draw[gp path] (7.854,2.823)--(7.674,2.823);
\node[gp node right] at (1.504,2.823) { 0.75};
\draw[gp path] (1.688,3.435)--(1.868,3.435);
\draw[gp path] (7.854,3.435)--(7.674,3.435);
\node[gp node right] at (1.504,3.435) { 0.8};
\draw[gp path] (1.688,4.048)--(1.868,4.048);
\draw[gp path] (7.854,4.048)--(7.674,4.048);
\node[gp node right] at (1.504,4.048) { 0.85};
\draw[gp path] (1.688,4.660)--(1.868,4.660);
\draw[gp path] (7.854,4.660)--(7.674,4.660);
\node[gp node right] at (1.504,4.660) { 0.9};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.660)--(1.688,4.480);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.569,0.985)--(2.569,1.165);
\draw[gp path] (2.569,4.660)--(2.569,4.480);
\node[gp node center] at (2.569,0.677) { 0.1};
\draw[gp path] (3.450,0.985)--(3.450,1.165);
\draw[gp path] (3.450,4.660)--(3.450,4.480);
\node[gp node center] at (3.450,0.677) { 0.2};
\draw[gp path] (4.331,0.985)--(4.331,1.165);
\draw[gp path] (4.331,4.660)--(4.331,4.480);
\node[gp node center] at (4.331,0.677) { 0.3};
\draw[gp path] (5.211,0.985)--(5.211,1.165);
\draw[gp path] (5.211,4.660)--(5.211,4.480);
\node[gp node center] at (5.211,0.677) { 0.4};
\draw[gp path] (6.092,0.985)--(6.092,1.165);
\draw[gp path] (6.092,4.660)--(6.092,4.480);
\node[gp node center] at (6.092,0.677) { 0.5};
\draw[gp path] (6.973,0.985)--(6.973,1.165);
\draw[gp path] (6.973,4.660)--(6.973,4.480);
\node[gp node center] at (6.973,0.677) { 0.6};
\draw[gp path] (7.854,0.985)--(7.854,1.165);
\draw[gp path] (7.854,4.660)--(7.854,4.480);
\node[gp node center] at (7.854,0.677) { 0.7};
\draw[gp path] (1.688,4.660)--(1.688,0.985)--(7.854,0.985)--(7.854,4.660)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.822) {$G^\mathrm{E}/T^4$};
\node[gp node center] at (4.771,0.215) {$(q/T)^2$};
\node[gp node right] at (6.386,1.840) {$T=9.4T_\mathrm{c}$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (6.570,1.840)--(7.486,1.840);
\draw[gp path] (6.570,1.930)--(6.570,1.750);
\draw[gp path] (7.486,1.930)--(7.486,1.750);
\draw[gp path] (1.905,1.200)--(1.905,2.703);
\draw[gp path] (1.815,1.200)--(1.995,1.200);
\draw[gp path] (1.815,2.703)--(1.995,2.703);
\draw[gp path] (2.557,1.708)--(2.557,3.212);
\draw[gp path] (2.467,1.708)--(2.647,1.708);
\draw[gp path] (2.467,3.212)--(2.647,3.212);
\draw[gp path] (3.644,2.360)--(3.644,3.863);
\draw[gp path] (3.554,2.360)--(3.734,2.360);
\draw[gp path] (3.554,3.863)--(3.734,3.863);
\draw[gp path] (5.165,2.099)--(5.165,3.590);
\draw[gp path] (5.075,2.099)--(5.255,2.099);
\draw[gp path] (5.075,3.590)--(5.255,3.590);
\draw[gp path] (7.122,2.930)--(7.122,4.428);
\draw[gp path] (7.032,2.930)--(7.212,2.930);
\draw[gp path] (7.032,4.428)--(7.212,4.428);
\gpsetpointsize{4.80}
\gppoint{gp mark 5}{(1.905,1.952)}
\gppoint{gp mark 5}{(2.557,2.460)}
\gppoint{gp mark 5}{(3.644,3.112)}
\gppoint{gp mark 5}{(5.165,2.845)}
\gppoint{gp mark 5}{(7.122,3.679)}
\gppoint{gp mark 5}{(7.028,1.840)}
\draw[gp path] (1.905,2.200)--(1.958,2.215)--(2.011,2.230)--(2.063,2.245)--(2.116,2.259)%
  --(2.169,2.274)--(2.221,2.289)--(2.274,2.304)--(2.327,2.318)--(2.380,2.333)--(2.432,2.348)%
  --(2.485,2.362)--(2.538,2.377)--(2.590,2.392)--(2.643,2.407)--(2.696,2.421)--(2.748,2.436)%
  --(2.801,2.451)--(2.854,2.466)--(2.906,2.480)--(2.959,2.495)--(3.012,2.510)--(3.065,2.525)%
  --(3.117,2.539)--(3.170,2.554)--(3.223,2.569)--(3.275,2.584)--(3.328,2.598)--(3.381,2.613)%
  --(3.433,2.628)--(3.486,2.643)--(3.539,2.657)--(3.591,2.672)--(3.644,2.687)--(3.697,2.702)%
  --(3.749,2.716)--(3.802,2.731)--(3.855,2.746)--(3.908,2.761)--(3.960,2.775)--(4.013,2.790)%
  --(4.066,2.805)--(4.118,2.820)--(4.171,2.834)--(4.224,2.849)--(4.276,2.864)--(4.329,2.879)%
  --(4.382,2.893)--(4.434,2.908)--(4.487,2.923)--(4.540,2.938)--(4.592,2.952)--(4.645,2.967)%
  --(4.698,2.982)--(4.751,2.997)--(4.803,3.011)--(4.856,3.026)--(4.909,3.041)--(4.961,3.055)%
  --(5.014,3.070)--(5.067,3.085)--(5.119,3.100)--(5.172,3.114)--(5.225,3.129)--(5.277,3.144)%
  --(5.330,3.159)--(5.383,3.173)--(5.436,3.188)--(5.488,3.203)--(5.541,3.218)--(5.594,3.232)%
  --(5.646,3.247)--(5.699,3.262)--(5.752,3.277)--(5.804,3.291)--(5.857,3.306)--(5.910,3.321)%
  --(5.962,3.336)--(6.015,3.350)--(6.068,3.365)--(6.120,3.380)--(6.173,3.395)--(6.226,3.409)%
  --(6.279,3.424)--(6.331,3.439)--(6.384,3.454)--(6.437,3.468)--(6.489,3.483)--(6.542,3.498)%
  --(6.595,3.513)--(6.647,3.527)--(6.700,3.542)--(6.753,3.557)--(6.805,3.572)--(6.858,3.586)%
  --(6.911,3.601)--(6.964,3.616)--(7.016,3.631)--(7.069,3.645)--(7.122,3.660);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.386,1.390) {LPT};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.570,1.390)--(7.486,1.390);
\draw[gp path] (1.905,1.563)--(1.958,1.580)--(2.011,1.598)--(2.063,1.615)--(2.116,1.632)%
  --(2.169,1.649)--(2.221,1.667)--(2.274,1.684)--(2.327,1.701)--(2.380,1.718)--(2.432,1.736)%
  --(2.485,1.753)--(2.538,1.770)--(2.590,1.787)--(2.643,1.805)--(2.696,1.822)--(2.748,1.839)%
  --(2.801,1.856)--(2.854,1.874)--(2.906,1.891)--(2.959,1.908)--(3.012,1.925)--(3.065,1.943)%
  --(3.117,1.960)--(3.170,1.977)--(3.223,1.994)--(3.275,2.012)--(3.328,2.029)--(3.381,2.046)%
  --(3.433,2.063)--(3.486,2.081)--(3.539,2.098)--(3.591,2.115)--(3.644,2.132)--(3.697,2.150)%
  --(3.749,2.167)--(3.802,2.184)--(3.855,2.201)--(3.908,2.219)--(3.960,2.236)--(4.013,2.253)%
  --(4.066,2.270)--(4.118,2.288)--(4.171,2.305)--(4.224,2.322)--(4.276,2.339)--(4.329,2.357)%
  --(4.382,2.374)--(4.434,2.391)--(4.487,2.408)--(4.540,2.426)--(4.592,2.443)--(4.645,2.460)%
  --(4.698,2.477)--(4.751,2.495)--(4.803,2.512)--(4.856,2.529)--(4.909,2.546)--(4.961,2.564)%
  --(5.014,2.581)--(5.067,2.598)--(5.119,2.615)--(5.172,2.633)--(5.225,2.650)--(5.277,2.667)%
  --(5.330,2.684)--(5.383,2.702)--(5.436,2.719)--(5.488,2.736)--(5.541,2.753)--(5.594,2.771)%
  --(5.646,2.788)--(5.699,2.805)--(5.752,2.822)--(5.804,2.840)--(5.857,2.857)--(5.910,2.874)%
  --(5.962,2.891)--(6.015,2.909)--(6.068,2.926)--(6.120,2.943)--(6.173,2.960)--(6.226,2.978)%
  --(6.279,2.995)--(6.331,3.012)--(6.384,3.029)--(6.437,3.047)--(6.489,3.064)--(6.542,3.081)%
  --(6.595,3.098)--(6.647,3.116)--(6.700,3.133)--(6.753,3.150)--(6.805,3.167)--(6.858,3.185)%
  --(6.911,3.202)--(6.964,3.219)--(7.016,3.236)--(7.069,3.254)--(7.122,3.271);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.660)--(1.688,0.985)--(7.854,0.985)--(7.854,4.660)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.854cm}{4.660cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/P_T.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mo 06 Jan 2014 14:24:01 CET
\gpsolidlines
\path (0.000,0.000) rectangle (12.090,7.264);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.537,0.985)--(11.357,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,2.328)--(1.684,2.328);
\draw[gp path] (11.537,2.328)--(11.357,2.328);
\node[gp node right] at (1.320,2.328) { 0.5};
\draw[gp path] (1.504,3.671)--(1.684,3.671);
\draw[gp path] (11.537,3.671)--(11.357,3.671);
\node[gp node right] at (1.320,3.671) { 1};
\draw[gp path] (1.504,5.015)--(1.684,5.015);
\draw[gp path] (11.537,5.015)--(11.357,5.015);
\node[gp node right] at (1.320,5.015) { 1.5};
\draw[gp path] (1.504,6.358)--(1.684,6.358);
\draw[gp path] (11.537,6.358)--(11.357,6.358);
\node[gp node right] at (1.320,6.358) { 2};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,6.895)--(1.504,6.715);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.471,0.985)--(3.471,1.165);
\draw[gp path] (3.471,6.895)--(3.471,6.715);
\node[gp node center] at (3.471,0.677) { 2};
\draw[gp path] (5.439,0.985)--(5.439,1.165);
\draw[gp path] (5.439,6.895)--(5.439,6.715);
\node[gp node center] at (5.439,0.677) { 4};
\draw[gp path] (7.406,0.985)--(7.406,1.165);
\draw[gp path] (7.406,6.895)--(7.406,6.715);
\node[gp node center] at (7.406,0.677) { 6};
\draw[gp path] (9.373,0.985)--(9.373,1.165);
\draw[gp path] (9.373,6.895)--(9.373,6.715);
\node[gp node center] at (9.373,0.677) { 8};
\draw[gp path] (11.340,0.985)--(11.340,1.165);
\draw[gp path] (11.340,6.895)--(11.340,6.715);
\node[gp node center] at (11.340,0.677) { 10};
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.940) {$p/T^4$, $\left<\theta_{ii}^\mathrm{bare}\right>/T^4$};
\node[gp node center] at (6.520,0.215) {$T/T_\mathrm{c}$};
\node[gp node right] at (10.069,2.008) {$\left<\theta_{ii}^\mathrm{bare}\right>$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (10.253,2.008)--(11.169,2.008);
\draw[gp path] (10.253,2.098)--(10.253,1.918);
\draw[gp path] (11.169,2.098)--(11.169,1.918);
\draw[gp path] (10.660,6.196)--(10.840,6.196);
\draw[gp path] (10.660,6.196)--(10.840,6.196);
\draw[gp path] (8.488,5.982)--(8.488,5.983);
\draw[gp path] (8.398,5.982)--(8.578,5.982);
\draw[gp path] (8.398,5.983)--(8.578,5.983);
\draw[gp path] (6.922,5.782)--(7.102,5.782);
\draw[gp path] (6.922,5.782)--(7.102,5.782);
\draw[gp path] (5.655,5.478)--(5.655,5.480);
\draw[gp path] (5.565,5.478)--(5.745,5.478);
\draw[gp path] (5.565,5.480)--(5.745,5.480);
\draw[gp path] (4.819,5.190)--(4.819,5.194);
\draw[gp path] (4.729,5.190)--(4.909,5.190);
\draw[gp path] (4.729,5.194)--(4.909,5.194);
\draw[gp path] (4.061,4.877)--(4.061,4.879);
\draw[gp path] (3.971,4.877)--(4.151,4.877);
\draw[gp path] (3.971,4.879)--(4.151,4.879);
\gpsetpointsize{6.40}
\gppoint{gp mark 5}{(10.750,6.196)}
\gppoint{gp mark 5}{(8.488,5.983)}
\gppoint{gp mark 5}{(7.012,5.782)}
\gppoint{gp mark 5}{(5.655,5.479)}
\gppoint{gp mark 5}{(4.819,5.192)}
\gppoint{gp mark 5}{(4.061,4.878)}
\gppoint{gp mark 5}{(10.711,2.008)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.446) {$p_\mathrm{ continuum}$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.253,1.446)--(11.169,1.446);
\draw[gp path] (10.253,1.536)--(10.253,1.356);
\draw[gp path] (11.169,1.536)--(11.169,1.356);
\draw[gp path] (2.103,0.989)--(2.283,0.989);
\draw[gp path] (2.103,0.989)--(2.283,0.989);
\draw[gp path] (2.142,0.991)--(2.322,0.991);
\draw[gp path] (2.142,0.991)--(2.322,0.991);
\draw[gp path] (2.181,0.994)--(2.361,0.994);
\draw[gp path] (2.181,0.994)--(2.361,0.994);
\draw[gp path] (2.311,0.997)--(2.311,0.998);
\draw[gp path] (2.221,0.997)--(2.401,0.997);
\draw[gp path] (2.221,0.998)--(2.401,0.998);
\draw[gp path] (2.350,1.001)--(2.350,1.003);
\draw[gp path] (2.260,1.001)--(2.440,1.001);
\draw[gp path] (2.260,1.003)--(2.440,1.003);
\draw[gp path] (2.389,1.008)--(2.389,1.009);
\draw[gp path] (2.299,1.008)--(2.479,1.008);
\draw[gp path] (2.299,1.009)--(2.479,1.009);
\draw[gp path] (2.429,1.016)--(2.429,1.018);
\draw[gp path] (2.339,1.016)--(2.519,1.016);
\draw[gp path] (2.339,1.018)--(2.519,1.018);
\draw[gp path] (2.468,1.028)--(2.468,1.030);
\draw[gp path] (2.378,1.028)--(2.558,1.028);
\draw[gp path] (2.378,1.030)--(2.558,1.030);
\draw[gp path] (2.488,1.044)--(2.488,1.046);
\draw[gp path] (2.398,1.044)--(2.578,1.044);
\draw[gp path] (2.398,1.046)--(2.578,1.046);
\draw[gp path] (2.507,1.136)--(2.507,1.141);
\draw[gp path] (2.417,1.136)--(2.597,1.136);
\draw[gp path] (2.417,1.141)--(2.597,1.141);
\draw[gp path] (2.547,1.373)--(2.547,1.379);
\draw[gp path] (2.457,1.373)--(2.637,1.373);
\draw[gp path] (2.457,1.379)--(2.637,1.379);
\draw[gp path] (2.586,1.619)--(2.586,1.624);
\draw[gp path] (2.496,1.619)--(2.676,1.619);
\draw[gp path] (2.496,1.624)--(2.676,1.624);
\draw[gp path] (2.625,1.855)--(2.625,1.861);
\draw[gp path] (2.535,1.855)--(2.715,1.855);
\draw[gp path] (2.535,1.861)--(2.715,1.861);
\draw[gp path] (2.665,2.077)--(2.665,2.082);
\draw[gp path] (2.575,2.077)--(2.755,2.077);
\draw[gp path] (2.575,2.082)--(2.755,2.082);
\draw[gp path] (2.704,2.282)--(2.704,2.287);
\draw[gp path] (2.614,2.282)--(2.794,2.282);
\draw[gp path] (2.614,2.287)--(2.794,2.287);
\draw[gp path] (2.743,2.470)--(2.743,2.476);
\draw[gp path] (2.653,2.470)--(2.833,2.470);
\draw[gp path] (2.653,2.476)--(2.833,2.476);
\draw[gp path] (2.783,2.643)--(2.783,2.648);
\draw[gp path] (2.693,2.643)--(2.873,2.643);
\draw[gp path] (2.693,2.648)--(2.873,2.648);
\draw[gp path] (2.822,2.801)--(2.822,2.806);
\draw[gp path] (2.732,2.801)--(2.912,2.801);
\draw[gp path] (2.732,2.806)--(2.912,2.806);
\draw[gp path] (2.861,2.946)--(2.861,2.951);
\draw[gp path] (2.771,2.946)--(2.951,2.946);
\draw[gp path] (2.771,2.951)--(2.951,2.951);
\draw[gp path] (2.901,3.079)--(2.901,3.084);
\draw[gp path] (2.811,3.079)--(2.991,3.079);
\draw[gp path] (2.811,3.084)--(2.991,3.084);
\draw[gp path] (2.940,3.201)--(2.940,3.206);
\draw[gp path] (2.850,3.201)--(3.030,3.201);
\draw[gp path] (2.850,3.206)--(3.030,3.206);
\draw[gp path] (2.979,3.313)--(2.979,3.318);
\draw[gp path] (2.889,3.313)--(3.069,3.313);
\draw[gp path] (2.889,3.318)--(3.069,3.318);
\draw[gp path] (3.471,4.177)--(3.471,4.181);
\draw[gp path] (3.381,4.177)--(3.561,4.177);
\draw[gp path] (3.381,4.181)--(3.561,4.181);
\draw[gp path] (3.963,4.560)--(3.963,4.566);
\draw[gp path] (3.873,4.560)--(4.053,4.560);
\draw[gp path] (3.873,4.566)--(4.053,4.566);
\draw[gp path] (4.455,4.769)--(4.455,4.776);
\draw[gp path] (4.365,4.769)--(4.545,4.769);
\draw[gp path] (4.365,4.776)--(4.545,4.776);
\draw[gp path] (4.947,4.898)--(4.947,4.906);
\draw[gp path] (4.857,4.898)--(5.037,4.898);
\draw[gp path] (4.857,4.906)--(5.037,4.906);
\draw[gp path] (5.439,4.987)--(5.439,4.994);
\draw[gp path] (5.349,4.987)--(5.529,4.987);
\draw[gp path] (5.349,4.994)--(5.529,4.994);
\draw[gp path] (5.930,5.051)--(5.930,5.058);
\draw[gp path] (5.840,5.051)--(6.020,5.051);
\draw[gp path] (5.840,5.058)--(6.020,5.058);
\draw[gp path] (6.422,5.099)--(6.422,5.107);
\draw[gp path] (6.332,5.099)--(6.512,5.099);
\draw[gp path] (6.332,5.107)--(6.512,5.107);
\draw[gp path] (7.406,5.169)--(7.406,5.178);
\draw[gp path] (7.316,5.169)--(7.496,5.169);
\draw[gp path] (7.316,5.178)--(7.496,5.178);
\draw[gp path] (8.389,5.216)--(8.389,5.226);
\draw[gp path] (8.299,5.216)--(8.479,5.216);
\draw[gp path] (8.299,5.226)--(8.479,5.226);
\draw[gp path] (9.373,5.251)--(9.373,5.261);
\draw[gp path] (9.283,5.251)--(9.463,5.251);
\draw[gp path] (9.283,5.261)--(9.463,5.261);
\draw[gp path] (10.357,5.278)--(10.357,5.288);
\draw[gp path] (10.267,5.278)--(10.447,5.278);
\draw[gp path] (10.267,5.288)--(10.447,5.288);
\draw[gp path] (11.340,5.299)--(11.340,5.309);
\draw[gp path] (11.250,5.299)--(11.430,5.299);
\draw[gp path] (11.250,5.309)--(11.430,5.309);
\gppoint{gp mark 5}{(2.193,0.989)}
\gppoint{gp mark 5}{(2.232,0.991)}
\gppoint{gp mark 5}{(2.271,0.994)}
\gppoint{gp mark 5}{(2.311,0.997)}
\gppoint{gp mark 5}{(2.350,1.002)}
\gppoint{gp mark 5}{(2.389,1.008)}
\gppoint{gp mark 5}{(2.429,1.017)}
\gppoint{gp mark 5}{(2.468,1.029)}
\gppoint{gp mark 5}{(2.488,1.045)}
\gppoint{gp mark 5}{(2.507,1.138)}
\gppoint{gp mark 5}{(2.547,1.376)}
\gppoint{gp mark 5}{(2.586,1.622)}
\gppoint{gp mark 5}{(2.625,1.858)}
\gppoint{gp mark 5}{(2.665,2.079)}
\gppoint{gp mark 5}{(2.704,2.284)}
\gppoint{gp mark 5}{(2.743,2.473)}
\gppoint{gp mark 5}{(2.783,2.645)}
\gppoint{gp mark 5}{(2.822,2.804)}
\gppoint{gp mark 5}{(2.861,2.948)}
\gppoint{gp mark 5}{(2.901,3.081)}
\gppoint{gp mark 5}{(2.940,3.203)}
\gppoint{gp mark 5}{(2.979,3.315)}
\gppoint{gp mark 5}{(3.471,4.179)}
\gppoint{gp mark 5}{(3.963,4.563)}
\gppoint{gp mark 5}{(4.455,4.772)}
\gppoint{gp mark 5}{(4.947,4.902)}
\gppoint{gp mark 5}{(5.439,4.990)}
\gppoint{gp mark 5}{(5.930,5.055)}
\gppoint{gp mark 5}{(6.422,5.103)}
\gppoint{gp mark 5}{(7.406,5.173)}
\gppoint{gp mark 5}{(8.389,5.221)}
\gppoint{gp mark 5}{(9.373,5.256)}
\gppoint{gp mark 5}{(10.357,5.283)}
\gppoint{gp mark 5}{(11.340,5.304)}
\gppoint{gp mark 5}{(10.711,1.446)}
\draw[gp path] (2.193,0.989)--(2.287,0.995)--(2.381,1.007)--(2.476,1.029)--(2.570,1.523)%
  --(2.664,2.078)--(2.759,2.543)--(2.853,2.920)--(2.948,3.226)--(3.042,3.477)--(3.136,3.685)%
  --(3.231,3.858)--(3.325,4.001)--(3.420,4.121)--(3.514,4.224)--(3.608,4.314)--(3.703,4.392)%
  --(3.797,4.461)--(3.892,4.522)--(3.986,4.575)--(4.080,4.624)--(4.175,4.667)--(4.269,4.706)%
  --(4.363,4.741)--(4.458,4.773)--(4.552,4.803)--(4.647,4.830)--(4.741,4.854)--(4.835,4.877)%
  --(4.930,4.899)--(5.024,4.918)--(5.119,4.937)--(5.213,4.954)--(5.307,4.970)--(5.402,4.985)%
  --(5.496,4.999)--(5.591,5.012)--(5.685,5.025)--(5.779,5.037)--(5.874,5.048)--(5.968,5.059)%
  --(6.062,5.069)--(6.157,5.079)--(6.251,5.088)--(6.346,5.096)--(6.440,5.105)--(6.534,5.113)%
  --(6.629,5.120)--(6.723,5.128)--(6.818,5.135)--(6.912,5.142)--(7.006,5.148)--(7.101,5.155)%
  --(7.195,5.161)--(7.290,5.166)--(7.384,5.172)--(7.478,5.177)--(7.573,5.183)--(7.667,5.188)%
  --(7.761,5.192)--(7.856,5.197)--(7.950,5.202)--(8.045,5.206)--(8.139,5.210)--(8.233,5.214)%
  --(8.328,5.218)--(8.422,5.222)--(8.517,5.226)--(8.611,5.230)--(8.705,5.233)--(8.800,5.237)%
  --(8.894,5.240)--(8.989,5.243)--(9.083,5.246)--(9.177,5.250)--(9.272,5.253)--(9.366,5.256)%
  --(9.460,5.258)--(9.555,5.261)--(9.649,5.264)--(9.744,5.267)--(9.838,5.269)--(9.932,5.272)%
  --(10.027,5.274)--(10.121,5.277)--(10.216,5.279)--(10.310,5.282)--(10.404,5.284)--(10.499,5.286)%
  --(10.593,5.288)--(10.688,5.290)--(10.782,5.292)--(10.876,5.295)--(10.971,5.297)--(11.065,5.299)%
  --(11.159,5.300)--(11.254,5.302)--(11.348,5.304)--(11.443,5.306)--(11.537,5.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.537cm}{6.895cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/T_kappa.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mi 08 Jan 2014 13:56:41 CET
\gpsolidlines
\path (0.000,0.000) rectangle (12.090,7.264);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (11.537,0.985)--(11.447,0.985);
\draw[gp path] (1.504,1.254)--(1.594,1.254);
\draw[gp path] (11.537,1.254)--(11.447,1.254);
\draw[gp path] (1.504,1.522)--(1.594,1.522);
\draw[gp path] (11.537,1.522)--(11.447,1.522);
\draw[gp path] (1.504,1.791)--(1.684,1.791);
\draw[gp path] (11.537,1.791)--(11.357,1.791);
\node[gp node right] at (1.320,1.791) {-0.5};
\draw[gp path] (1.504,2.060)--(1.594,2.060);
\draw[gp path] (11.537,2.060)--(11.447,2.060);
\draw[gp path] (1.504,2.328)--(1.594,2.328);
\draw[gp path] (11.537,2.328)--(11.447,2.328);
\draw[gp path] (1.504,2.597)--(1.594,2.597);
\draw[gp path] (11.537,2.597)--(11.447,2.597);
\draw[gp path] (1.504,2.865)--(1.594,2.865);
\draw[gp path] (11.537,2.865)--(11.447,2.865);
\draw[gp path] (1.504,3.134)--(1.684,3.134);
\draw[gp path] (11.537,3.134)--(11.357,3.134);
\node[gp node right] at (1.320,3.134) { 0};
\draw[gp path] (1.504,3.403)--(1.594,3.403);
\draw[gp path] (11.537,3.403)--(11.447,3.403);
\draw[gp path] (1.504,3.671)--(1.594,3.671);
\draw[gp path] (11.537,3.671)--(11.447,3.671);
\draw[gp path] (1.504,3.940)--(1.594,3.940);
\draw[gp path] (11.537,3.940)--(11.447,3.940);
\draw[gp path] (1.504,4.209)--(1.594,4.209);
\draw[gp path] (11.537,4.209)--(11.447,4.209);
\draw[gp path] (1.504,4.477)--(1.684,4.477);
\draw[gp path] (11.537,4.477)--(11.357,4.477);
\node[gp node right] at (1.320,4.477) { 0.5};
\draw[gp path] (1.504,4.746)--(1.594,4.746);
\draw[gp path] (11.537,4.746)--(11.447,4.746);
\draw[gp path] (1.504,5.015)--(1.594,5.015);
\draw[gp path] (11.537,5.015)--(11.447,5.015);
\draw[gp path] (1.504,5.283)--(1.594,5.283);
\draw[gp path] (11.537,5.283)--(11.447,5.283);
\draw[gp path] (1.504,5.552)--(1.594,5.552);
\draw[gp path] (11.537,5.552)--(11.447,5.552);
\draw[gp path] (1.504,5.820)--(1.684,5.820);
\draw[gp path] (11.537,5.820)--(11.357,5.820);
\node[gp node right] at (1.320,5.820) { 1};
\draw[gp path] (1.504,6.089)--(1.594,6.089);
\draw[gp path] (11.537,6.089)--(11.447,6.089);
\draw[gp path] (1.504,6.358)--(1.594,6.358);
\draw[gp path] (11.537,6.358)--(11.447,6.358);
\draw[gp path] (1.504,6.626)--(1.594,6.626);
\draw[gp path] (11.537,6.626)--(11.447,6.626);
\draw[gp path] (1.504,6.895)--(1.594,6.895);
\draw[gp path] (11.537,6.895)--(11.447,6.895);
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,6.895)--(1.504,6.715);
\node[gp node center] at (1.504,0.677) { 1};
\draw[gp path] (1.705,0.985)--(1.705,1.075);
\draw[gp path] (1.705,6.895)--(1.705,6.805);
\draw[gp path] (1.905,0.985)--(1.905,1.075);
\draw[gp path] (1.905,6.895)--(1.905,6.805);
\draw[gp path] (2.106,0.985)--(2.106,1.075);
\draw[gp path] (2.106,6.895)--(2.106,6.805);
\draw[gp path] (2.307,0.985)--(2.307,1.075);
\draw[gp path] (2.307,6.895)--(2.307,6.805);
\draw[gp path] (2.507,0.985)--(2.507,1.165);
\draw[gp path] (2.507,6.895)--(2.507,6.715);
\node[gp node center] at (2.507,0.677) { 2};
\draw[gp path] (2.708,0.985)--(2.708,1.075);
\draw[gp path] (2.708,6.895)--(2.708,6.805);
\draw[gp path] (2.909,0.985)--(2.909,1.075);
\draw[gp path] (2.909,6.895)--(2.909,6.805);
\draw[gp path] (3.109,0.985)--(3.109,1.075);
\draw[gp path] (3.109,6.895)--(3.109,6.805);
\draw[gp path] (3.310,0.985)--(3.310,1.075);
\draw[gp path] (3.310,6.895)--(3.310,6.805);
\draw[gp path] (3.511,0.985)--(3.511,1.165);
\draw[gp path] (3.511,6.895)--(3.511,6.715);
\node[gp node center] at (3.511,0.677) { 3};
\draw[gp path] (3.711,0.985)--(3.711,1.075);
\draw[gp path] (3.711,6.895)--(3.711,6.805);
\draw[gp path] (3.912,0.985)--(3.912,1.075);
\draw[gp path] (3.912,6.895)--(3.912,6.805);
\draw[gp path] (4.113,0.985)--(4.113,1.075);
\draw[gp path] (4.113,6.895)--(4.113,6.805);
\draw[gp path] (4.313,0.985)--(4.313,1.075);
\draw[gp path] (4.313,6.895)--(4.313,6.805);
\draw[gp path] (4.514,0.985)--(4.514,1.165);
\draw[gp path] (4.514,6.895)--(4.514,6.715);
\node[gp node center] at (4.514,0.677) { 4};
\draw[gp path] (4.715,0.985)--(4.715,1.075);
\draw[gp path] (4.715,6.895)--(4.715,6.805);
\draw[gp path] (4.915,0.985)--(4.915,1.075);
\draw[gp path] (4.915,6.895)--(4.915,6.805);
\draw[gp path] (5.116,0.985)--(5.116,1.075);
\draw[gp path] (5.116,6.895)--(5.116,6.805);
\draw[gp path] (5.317,0.985)--(5.317,1.075);
\draw[gp path] (5.317,6.895)--(5.317,6.805);
\draw[gp path] (5.517,0.985)--(5.517,1.165);
\draw[gp path] (5.517,6.895)--(5.517,6.715);
\node[gp node center] at (5.517,0.677) { 5};
\draw[gp path] (5.718,0.985)--(5.718,1.075);
\draw[gp path] (5.718,6.895)--(5.718,6.805);
\draw[gp path] (5.919,0.985)--(5.919,1.075);
\draw[gp path] (5.919,6.895)--(5.919,6.805);
\draw[gp path] (6.119,0.985)--(6.119,1.075);
\draw[gp path] (6.119,6.895)--(6.119,6.805);
\draw[gp path] (6.320,0.985)--(6.320,1.075);
\draw[gp path] (6.320,6.895)--(6.320,6.805);
\draw[gp path] (6.521,0.985)--(6.521,1.165);
\draw[gp path] (6.521,6.895)--(6.521,6.715);
\node[gp node center] at (6.521,0.677) { 6};
\draw[gp path] (6.721,0.985)--(6.721,1.075);
\draw[gp path] (6.721,6.895)--(6.721,6.805);
\draw[gp path] (6.922,0.985)--(6.922,1.075);
\draw[gp path] (6.922,6.895)--(6.922,6.805);
\draw[gp path] (7.122,0.985)--(7.122,1.075);
\draw[gp path] (7.122,6.895)--(7.122,6.805);
\draw[gp path] (7.323,0.985)--(7.323,1.075);
\draw[gp path] (7.323,6.895)--(7.323,6.805);
\draw[gp path] (7.524,0.985)--(7.524,1.165);
\draw[gp path] (7.524,6.895)--(7.524,6.715);
\node[gp node center] at (7.524,0.677) { 7};
\draw[gp path] (7.724,0.985)--(7.724,1.075);
\draw[gp path] (7.724,6.895)--(7.724,6.805);
\draw[gp path] (7.925,0.985)--(7.925,1.075);
\draw[gp path] (7.925,6.895)--(7.925,6.805);
\draw[gp path] (8.126,0.985)--(8.126,1.075);
\draw[gp path] (8.126,6.895)--(8.126,6.805);
\draw[gp path] (8.326,0.985)--(8.326,1.075);
\draw[gp path] (8.326,6.895)--(8.326,6.805);
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,6.895)--(8.527,6.715);
\node[gp node center] at (8.527,0.677) { 8};
\draw[gp path] (8.728,0.985)--(8.728,1.075);
\draw[gp path] (8.728,6.895)--(8.728,6.805);
\draw[gp path] (8.928,0.985)--(8.928,1.075);
\draw[gp path] (8.928,6.895)--(8.928,6.805);
\draw[gp path] (9.129,0.985)--(9.129,1.075);
\draw[gp path] (9.129,6.895)--(9.129,6.805);
\draw[gp path] (9.330,0.985)--(9.330,1.075);
\draw[gp path] (9.330,6.895)--(9.330,6.805);
\draw[gp path] (9.530,0.985)--(9.530,1.165);
\draw[gp path] (9.530,6.895)--(9.530,6.715);
\node[gp node center] at (9.530,0.677) { 9};
\draw[gp path] (9.731,0.985)--(9.731,1.075);
\draw[gp path] (9.731,6.895)--(9.731,6.805);
\draw[gp path] (9.932,0.985)--(9.932,1.075);
\draw[gp path] (9.932,6.895)--(9.932,6.805);
\draw[gp path] (10.132,0.985)--(10.132,1.075);
\draw[gp path] (10.132,6.895)--(10.132,6.805);
\draw[gp path] (10.333,0.985)--(10.333,1.075);
\draw[gp path] (10.333,6.895)--(10.333,6.805);
\draw[gp path] (10.534,0.985)--(10.534,1.165);
\draw[gp path] (10.534,6.895)--(10.534,6.715);
\node[gp node center] at (10.534,0.677) { 10};
\draw[gp path] (10.734,0.985)--(10.734,1.075);
\draw[gp path] (10.734,6.895)--(10.734,6.805);
\draw[gp path] (10.935,0.985)--(10.935,1.075);
\draw[gp path] (10.935,6.895)--(10.935,6.805);
\draw[gp path] (11.136,0.985)--(11.136,1.075);
\draw[gp path] (11.136,6.895)--(11.136,6.805);
\draw[gp path] (11.336,0.985)--(11.336,1.075);
\draw[gp path] (11.336,6.895)--(11.336,6.805);
\draw[gp path] (11.537,0.985)--(11.537,1.165);
\draw[gp path] (11.537,6.895)--(11.537,6.715);
\node[gp node center] at (11.537,0.677) { 11};
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.940) {$\kappa/T^2$};
\node[gp node center] at (6.520,0.215) {$T/T_\mathrm{c}$};
\node[gp node right] at (10.069,3.190) {$\beta=7.1$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (10.253,3.190)--(11.169,3.190);
\draw[gp path] (10.253,3.280)--(10.253,3.100);
\draw[gp path] (11.169,3.280)--(11.169,3.100);
\draw[gp path] (9.932,3.526)--(9.932,4.905);
\draw[gp path] (9.842,3.526)--(10.022,3.526);
\draw[gp path] (9.842,4.905)--(10.022,4.905);
\draw[gp path] (7.624,1.974)--(7.624,6.476);
\draw[gp path] (7.534,1.974)--(7.714,1.974);
\draw[gp path] (7.534,6.476)--(7.714,6.476);
\gpsetpointsize{4.80}
\gppoint{gp mark 5}{(9.932,4.215)}
\gppoint{gp mark 5}{(7.624,4.225)}
\gppoint{gp mark 5}{(10.711,3.190)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,2.740) {$\beta=6.68$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.253,2.740)--(11.169,2.740);
\draw[gp path] (10.253,2.830)--(10.253,2.650);
\draw[gp path] (11.169,2.830)--(11.169,2.650);
\draw[gp path] (6.119,3.390)--(6.119,4.986);
\draw[gp path] (6.029,3.390)--(6.209,3.390);
\draw[gp path] (6.029,4.986)--(6.209,4.986);
\gppoint{gp mark 7}{(6.119,4.188)}
\gppoint{gp mark 7}{(10.711,2.740)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,2.290) {$\beta=6.14$};
\gpcolor{rgb color={0.000,0.502,0.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.253,2.290)--(11.169,2.290);
\draw[gp path] (10.253,2.380)--(10.253,2.200);
\draw[gp path] (11.169,2.380)--(11.169,2.200);
\draw[gp path] (3.109,3.348)--(3.109,4.426);
\draw[gp path] (3.019,3.348)--(3.199,3.348);
\draw[gp path] (3.019,4.426)--(3.199,4.426);
\gpsetpointsize{6.00}
\gppoint{gp mark 8}{(3.109,3.887)}
\gppoint{gp mark 8}{(10.711,2.290)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.840) {ADS/CFT};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.253,1.840)--(11.169,1.840);
\draw[gp path] (10.253,1.930)--(10.253,1.750);
\draw[gp path] (11.169,1.930)--(11.169,1.750);
\draw[gp path] (1.504,3.208)--(1.504,3.209);
\draw[gp path] (1.414,3.208)--(1.594,3.208);
\draw[gp path] (1.414,3.209)--(1.594,3.209);
\draw[gp path] (1.434,3.291)--(1.614,3.291);
\draw[gp path] (1.434,3.291)--(1.614,3.291);
\draw[gp path] (1.474,3.339)--(1.654,3.339);
\draw[gp path] (1.474,3.339)--(1.654,3.339);
\draw[gp path] (1.604,3.367)--(1.604,3.368);
\draw[gp path] (1.514,3.367)--(1.694,3.367);
\draw[gp path] (1.514,3.368)--(1.694,3.368);
\draw[gp path] (1.554,3.388)--(1.734,3.388);
\draw[gp path] (1.554,3.388)--(1.734,3.388);
\draw[gp path] (1.685,3.404)--(1.685,3.405);
\draw[gp path] (1.595,3.404)--(1.775,3.404);
\draw[gp path] (1.595,3.405)--(1.775,3.405);
\draw[gp path] (1.725,3.417)--(1.725,3.418);
\draw[gp path] (1.635,3.417)--(1.815,3.417);
\draw[gp path] (1.635,3.418)--(1.815,3.418);
\draw[gp path] (1.765,3.428)--(1.765,3.429);
\draw[gp path] (1.675,3.428)--(1.855,3.428);
\draw[gp path] (1.675,3.429)--(1.855,3.429);
\draw[gp path] (1.805,3.438)--(1.805,3.439);
\draw[gp path] (1.715,3.438)--(1.895,3.438);
\draw[gp path] (1.715,3.439)--(1.895,3.439);
\draw[gp path] (1.845,3.446)--(1.845,3.447);
\draw[gp path] (1.755,3.446)--(1.935,3.446);
\draw[gp path] (1.755,3.447)--(1.935,3.447);
\draw[gp path] (1.795,3.454)--(1.975,3.454);
\draw[gp path] (1.795,3.454)--(1.975,3.454);
\draw[gp path] (1.835,3.461)--(2.015,3.461);
\draw[gp path] (1.835,3.461)--(2.015,3.461);
\draw[gp path] (1.876,3.467)--(2.056,3.467);
\draw[gp path] (1.876,3.467)--(2.056,3.467);
\draw[gp path] (2.006,3.472)--(2.006,3.473);
\draw[gp path] (1.916,3.472)--(2.096,3.472);
\draw[gp path] (1.916,3.473)--(2.096,3.473);
\draw[gp path] (2.507,3.512)--(2.507,3.513);
\draw[gp path] (2.417,3.512)--(2.597,3.512);
\draw[gp path] (2.417,3.513)--(2.597,3.513);
\draw[gp path] (2.919,3.531)--(3.099,3.531);
\draw[gp path] (2.919,3.531)--(3.099,3.531);
\draw[gp path] (3.511,3.542)--(3.511,3.543);
\draw[gp path] (3.421,3.542)--(3.601,3.542);
\draw[gp path] (3.421,3.543)--(3.601,3.543);
\draw[gp path] (4.012,3.549)--(4.012,3.550);
\draw[gp path] (3.922,3.549)--(4.102,3.549);
\draw[gp path] (3.922,3.550)--(4.102,3.550);
\draw[gp path] (4.424,3.555)--(4.604,3.555);
\draw[gp path] (4.424,3.555)--(4.604,3.555);
\draw[gp path] (4.926,3.559)--(5.106,3.559);
\draw[gp path] (4.926,3.559)--(5.106,3.559);
\draw[gp path] (5.517,3.562)--(5.517,3.563);
\draw[gp path] (5.427,3.562)--(5.607,3.562);
\draw[gp path] (5.427,3.563)--(5.607,3.563);
\draw[gp path] (6.521,3.567)--(6.521,3.568);
\draw[gp path] (6.431,3.567)--(6.611,3.567);
\draw[gp path] (6.431,3.568)--(6.611,3.568);
\draw[gp path] (7.524,3.570)--(7.524,3.571);
\draw[gp path] (7.434,3.570)--(7.614,3.570);
\draw[gp path] (7.434,3.571)--(7.614,3.571);
\draw[gp path] (8.527,3.572)--(8.527,3.573);
\draw[gp path] (8.437,3.572)--(8.617,3.572);
\draw[gp path] (8.437,3.573)--(8.617,3.573);
\draw[gp path] (9.530,3.574)--(9.530,3.575);
\draw[gp path] (9.440,3.574)--(9.620,3.574);
\draw[gp path] (9.440,3.575)--(9.620,3.575);
\draw[gp path] (10.534,3.576)--(10.534,3.577);
\draw[gp path] (10.444,3.576)--(10.624,3.576);
\draw[gp path] (10.444,3.577)--(10.624,3.577);
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.504,3.208)}
\gppoint{gp mark 3}{(1.524,3.291)}
\gppoint{gp mark 3}{(1.564,3.339)}
\gppoint{gp mark 3}{(1.604,3.368)}
\gppoint{gp mark 3}{(1.644,3.388)}
\gppoint{gp mark 3}{(1.685,3.404)}
\gppoint{gp mark 3}{(1.725,3.418)}
\gppoint{gp mark 3}{(1.765,3.429)}
\gppoint{gp mark 3}{(1.805,3.438)}
\gppoint{gp mark 3}{(1.845,3.447)}
\gppoint{gp mark 3}{(1.885,3.454)}
\gppoint{gp mark 3}{(1.925,3.461)}
\gppoint{gp mark 3}{(1.966,3.467)}
\gppoint{gp mark 3}{(2.006,3.472)}
\gppoint{gp mark 3}{(2.507,3.512)}
\gppoint{gp mark 3}{(3.009,3.531)}
\gppoint{gp mark 3}{(3.511,3.542)}
\gppoint{gp mark 3}{(4.012,3.550)}
\gppoint{gp mark 3}{(4.514,3.555)}
\gppoint{gp mark 3}{(5.016,3.559)}
\gppoint{gp mark 3}{(5.517,3.562)}
\gppoint{gp mark 3}{(6.521,3.567)}
\gppoint{gp mark 3}{(7.524,3.570)}
\gppoint{gp mark 3}{(8.527,3.573)}
\gppoint{gp mark 3}{(9.530,3.575)}
\gppoint{gp mark 3}{(10.534,3.577)}
\gppoint{gp mark 3}{(10.711,1.840)}
\draw[gp path] (1.504,3.208)--(1.605,3.368)--(1.707,3.412)--(1.808,3.439)--(1.909,3.458)%
  --(2.011,3.473)--(2.112,3.484)--(2.213,3.494)--(2.315,3.501)--(2.416,3.508)--(2.517,3.513)%
  --(2.619,3.518)--(2.720,3.522)--(2.821,3.525)--(2.923,3.529)--(3.024,3.531)--(3.125,3.534)%
  --(3.227,3.537)--(3.328,3.539)--(3.430,3.541)--(3.531,3.543)--(3.632,3.544)--(3.734,3.546)%
  --(3.835,3.547)--(3.936,3.549)--(4.038,3.550)--(4.139,3.551)--(4.240,3.552)--(4.342,3.553)%
  --(4.443,3.554)--(4.544,3.555)--(4.646,3.556)--(4.747,3.557)--(4.848,3.558)--(4.950,3.559)%
  --(5.051,3.559)--(5.152,3.560)--(5.254,3.561)--(5.355,3.561)--(5.456,3.562)--(5.558,3.563)%
  --(5.659,3.563)--(5.760,3.564)--(5.862,3.564)--(5.963,3.565)--(6.064,3.565)--(6.166,3.566)%
  --(6.267,3.566)--(6.368,3.566)--(6.470,3.567)--(6.571,3.567)--(6.673,3.568)--(6.774,3.568)%
  --(6.875,3.568)--(6.977,3.569)--(7.078,3.569)--(7.179,3.569)--(7.281,3.570)--(7.382,3.570)%
  --(7.483,3.570)--(7.585,3.571)--(7.686,3.571)--(7.787,3.571)--(7.889,3.571)--(7.990,3.572)%
  --(8.091,3.572)--(8.193,3.572)--(8.294,3.572)--(8.395,3.573)--(8.497,3.573)--(8.598,3.573)%
  --(8.699,3.573)--(8.801,3.574)--(8.902,3.574)--(9.003,3.574)--(9.105,3.574)--(9.206,3.574)%
  --(9.307,3.575)--(9.409,3.575)--(9.510,3.575)--(9.611,3.575)--(9.713,3.575)--(9.814,3.575)%
  --(9.916,3.576)--(10.017,3.576)--(10.118,3.576)--(10.220,3.576)--(10.321,3.576)--(10.422,3.576)%
  --(10.524,3.577)--(10.625,3.577)--(10.726,3.577)--(10.828,3.577)--(10.929,3.577)--(11.030,3.577)%
  --(11.132,3.577)--(11.233,3.578)--(11.334,3.578)--(11.436,3.578)--(11.537,3.578);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.069,1.390) {LPT};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.253,1.390)--(11.169,1.390);
\draw[gp path] (1.504,4.399)--(1.605,4.399)--(1.707,4.399)--(1.808,4.399)--(1.909,4.399)%
  --(2.011,4.399)--(2.112,4.399)--(2.213,4.399)--(2.315,4.399)--(2.416,4.399)--(2.517,4.399)%
  --(2.619,4.399)--(2.720,4.399)--(2.821,4.399)--(2.923,4.399)--(3.024,4.399)--(3.125,4.399)%
  --(3.227,4.399)--(3.328,4.399)--(3.430,4.399)--(3.531,4.399)--(3.632,4.399)--(3.734,4.399)%
  --(3.835,4.399)--(3.936,4.399)--(4.038,4.399)--(4.139,4.399)--(4.240,4.399)--(4.342,4.399)%
  --(4.443,4.399)--(4.544,4.399)--(4.646,4.399)--(4.747,4.399)--(4.848,4.399)--(4.950,4.399)%
  --(5.051,4.399)--(5.152,4.399)--(5.254,4.399)--(5.355,4.399)--(5.456,4.399)--(5.558,4.399)%
  --(5.659,4.399)--(5.760,4.399)--(5.862,4.399)--(5.963,4.399)--(6.064,4.399)--(6.166,4.399)%
  --(6.267,4.399)--(6.368,4.399)--(6.470,4.399)--(6.571,4.399)--(6.673,4.399)--(6.774,4.399)%
  --(6.875,4.399)--(6.977,4.399)--(7.078,4.399)--(7.179,4.399)--(7.281,4.399)--(7.382,4.399)%
  --(7.483,4.399)--(7.585,4.399)--(7.686,4.399)--(7.787,4.399)--(7.889,4.399)--(7.990,4.399)%
  --(8.091,4.399)--(8.193,4.399)--(8.294,4.399)--(8.395,4.399)--(8.497,4.399)--(8.598,4.399)%
  --(8.699,4.399)--(8.801,4.399)--(8.902,4.399)--(9.003,4.399)--(9.105,4.399)--(9.206,4.399)%
  --(9.307,4.399)--(9.409,4.399)--(9.510,4.399)--(9.611,4.399)--(9.713,4.399)--(9.814,4.399)%
  --(9.916,4.399)--(10.017,4.399)--(10.118,4.399)--(10.220,4.399)--(10.321,4.399)--(10.422,4.399)%
  --(10.524,4.399)--(10.625,4.399)--(10.726,4.399)--(10.828,4.399)--(10.929,4.399)--(11.030,4.399)%
  --(11.132,4.399)--(11.233,4.399)--(11.334,4.399)--(11.436,4.399)--(11.537,4.399);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.895)--(1.504,0.985)--(11.537,0.985)--(11.537,6.895)--cycle;
%% coordinates of the plot area
\node[gp node right] at (11.5,4.9) {$N_\tau=6$};
\node[gp node right] at (9.15,6.47) {$N_\tau=8$};
\node[gp node right] at (7.65,5.0) {$N_\tau=6$};
\node[gp node right] at (4.65,4.75) {$N_\tau=6$};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.537cm}{6.895cm}}
\end{tikzpicture}
%% gnuplot variables

